Towards a Better Understanding of the GRB Phenomenon: a New Model for GRB Prompt Emission and its effects on the New Non-Thermal L$_\mathrm{i}^\mathrm{NT}$-E$_\mathrm{peak,i}^\mathrm{rest,NT}$ relation

We reanalyze the prompt emission of two of the brightest Fermi GRBs (080916C and 090926A) with a new model composed of 3 components: (i) a thermal-like component--approximated with a black body (BB)--interpreted as the jet photosphere emission of a magnetized relativistic outflow, (ii) a non-thermal component--approximated with a Band function--interpreted as synchrotron radiation in an optically thin region above the photosphere either from internal shocks or magnetic field dissipation, and (iii) an extra power law (PL) extending from low to high energies likely of inverse Compton origin, even though it remains challenging. Through fine-time spectroscopy down to the 100 ms time scale, we follow the smooth evolution of the various components. From this analysis the Band function is globally the most intense component, although the additional PL can overpower the others in sharp time structures. The Band function and the BB component are the most intense at early times and globally fade across the burst duration. The additional PL is the most intense component at late time and may be correlated with the extended high-energy emission observed thousands of seconds after the burst with the Fermi/Large Area Telescope (LAT). Unexpectedly, this analysis also shows that the additional PL may be present from the very beginning of the burst. We investigate the effect of the three components on the new time-resolved luminosity-hardness relation in both the observer and rest frames and show that a strong correlation exists between the flux of the non-thermal component and its E$_{peak}$ only when the three components are fitted simultaneously to the data (i.e., F$_i^{NT}$-E$_{peak,i}^{NT}$ relation). In addition, this result points toward a universal relation between those two quantities for all GRBs when transposed to the central engine rest frame (i.e., L$_i^{NT}$-E$_{peak,i}^{rest,NT}$ relation).

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{4}{|c|}{Additional Model} & \multicolumn{6}{|c|}{EAC} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
     &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{3}{|c|}{ PL, C or Band} & \multicolumn{6}{|c|}{}  & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{E$_{\rm 0}$} & \multicolumn{1}{|c|}{n0/b0} & \multicolumn{1}{|c|}{n3/b0} & \multicolumn{1}{|c|}{n4/b0} & \multicolumn{1}{|c|}{L/b0} & \multicolumn{1}{|c|}{F/b0} & \multicolumn{1}{|c|}{B/b0} & \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \\
\hline
 \multicolumn{15}{|c|}{b0+n0+n3+n4}   \\  
 Band & 451 & -1.03 & -2.18 & -- & -- & -- & --  & -- & -- & -- & -- & -- & -- & 666/473 \\
     & $\pm25$ & $\pm0.02$ & $\pm0.08$ & -- & -- & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB & 1321 & -1.30 & -2.41 & 45.0 & -- & -- & --  & -- & -- & -- & -- & --  & -- & 592/471 \\
     & $^\mathrm{+366}_\mathrm{-243}$ & $\pm0.03$ & $^\mathrm{+0.17}_\mathrm{-0.30}$ & $\pm1.6$ & -- & --  & -- & -- & --  & -- & --  & -- & -- &  \\
 B+PL & 269 & -0.35 & -2.03 & -- & -1.84 & -- & --  & -- & -- & -- & -- & -- & -- & 612/471 \\
     & $^\mathrm{+24}_\mathrm{-20}$ & $\pm0.16$ & $\pm0.06$ & -- & $^\mathrm{+0.08}_\mathrm{-0.13}$ & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB+PL & 866 & -1.06 & -2.47 & 41.3 & -1.77 & -- & --  & -- & -- & -- & -- & -- & -- & 587/469 \\
     & $^\mathrm{+261}_\mathrm{-178}$ & $\pm0.15$ & $^\mathrm{+0.25}_\mathrm{-0.98}$ & $\pm2.3$ & $^\mathrm{+0.10}_\mathrm{-0.51}$ & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 C+BB & 1858 & -1.33 & -- & 44.9 & -- & -- & --  & -- & -- & -- & --  & -- & -- & 597/472 \\
     & $^\mathrm{+330}_\mathrm{-295}$ & $\pm0.02$ & -- & $\pm1.4$ & -- & --  & -- & -- & --  & -- & --  & -- & -- &  \\
 C+PL & 362 & -0.63 & -- & -- & -1.63 & -- & --  & -- & -- & -- & -- & -- & -- & 650/472 \\
     & $^\mathrm{+23}_\mathrm{-21}$ & $\pm0.09$ & -- & -- & $\pm0.02$ & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 C+BB+PL & 912 & -1.04 & -- & 41.7 & -1.67 & -- & --  & -- & -- & -- & -- & -- & -- & 589/470 \\
     & $^\mathrm{+307}_\mathrm{-179}$ & $\pm0.15$ & -- & $\pm2.4$ & $\pm0.05$ & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 \multicolumn{15}{|c|}{b0+n0+n3+n4 + EAC}   \\  
 Band & 458 & -1.03 & -2.18 & -- & -- & -- & -- & 0.99 & 0.98 & 0.98 & -- & -- & -- & 665/470 \\
     & $\pm27$ & $\pm0.02$ & $\pm0.08$ & -- & -- & -- & -- & $\pm0.03$ & $\pm0.03$  & $\pm0.03$ & -- & -- & -- &  \\
 B+BB & 1311 & -1.31 & -2.43 & 44.8 & -- & -- & -- & 1.07 & 1.05 & 1.06 & -- & -- & -- & 588/468 \\
     & $^\mathrm{+357}_\mathrm{-238}$ & $\pm0.03$ & $^\mathrm{+0.17}_\mathrm{-0.32}$ & $\pm1.5$ & -- & -- & -- & $\pm0.04$  & $\pm0.03$ & $\pm0.03$ & -- & -- & -- &  \\
 B+PL & 259 & -0.30 & -2.03 & -- & -1.84 & -- & -- & 1.05 & 1.04 & 1.04 & -- & -- & -- & 609/468 \\
     & $^\mathrm{+23}_\mathrm{-20}$ & $\pm0.17$ & $\pm0.06$ & -- & $^\mathrm{+0.08}_\mathrm{-0.11}$ & -- & -- & $\pm0.03$ & $\pm0.03$ & $\pm0.03$ & -- & -- & -- &  \\
 B+BB+PL & 898 & -1.09 & -2.47 & 41.7 & -1.78 & -- & -- & 1.06 & 1.05 & 1.05 & -- & -- & -- & 584/466 \\
     & $^\mathrm{+290}_\mathrm{-190}$ & $\pm0.15$ & $^\mathrm{+0.23}_\mathrm{-1.13}$ & $\pm2.3$ & $^\mathrm{+0.11}_\mathrm{-0.65}$ & -- & -- & $\pm0.04$  & $\pm0.04$ & $\pm0.04$ & -- & -- & -- &  \\
 C+BB & 1817 & -1.34 & -- & 44.7 & -- & -- & -- & 1.07 & 1.06 & 1.06 & -- & -- & -- & 594/469 \\
     & $^\mathrm{+319}_\mathrm{-289}$ & $\pm0.02$ & -- & $\pm1.3$ & -- & -- & -- & $\pm0.03$  & $\pm0.03$ & $\pm0.03$ & -- & -- & -- &  \\
 C+PL & 366 & -0.64 & -- & -- & -1.63 & -- & -- & 1.00 & 0.98 & 0.99 & -- & -- & -- & 649/472 \\
     & $\pm24$ & $\pm0.09$ & -- & -- & $\pm0.02$ & -- & -- & $\pm0.03$  & $\pm0.03$ & $\pm0.03$ & -- & -- & -- &  \\
 C+BB+PL & 945 & -1.08 & -- & 42.0 & -1.67 & -- & -- & 1.06 & 1.05 & 1.05 & -- & -- & -- & 586/467 \\
     & $^\mathrm{+323}_\mathrm{-194}$ & $\pm0.15$ & -- & $\pm2.3$ & $\pm0.05$ & -- & -- & $\pm0.04$ & $\pm0.03$ & $\pm0.03$ & -- & -- & -- &  \\
 \multicolumn{15}{|c|}{b0+n0+n3+n4+LLE+Front+Back}   \\  
 Band & 459 & -1.04 & -2.19 & -- & -- & -- & --  & -- & -- & -- & -- & -- & -- & 728/541 \\
     & $^\mathrm{+23}_\mathrm{-21}$ & $\pm0.01$ & $\pm0.01$ & -- & -- & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB & 1289 & -1.30 & -2.27 & 45.0 & -- & -- & --  & -- & -- & -- & -- & -- & -- & 650/539 \\
     & $^\mathrm{+228}_\mathrm{-194}$ & $\pm0.02$ & $\pm0.03$ & $\pm1.6$ & -- & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 B+PL & 333 & -0.68 & -2.17 & -- & -2.12 & -- & --  & -- & -- & -- & -- & -- & -- & 685/539 \\
     & $\pm20$ & $\pm0.08$ & $\pm0.01$ & -- & $^\mathrm{+0.11}_\mathrm{-0.24}$ & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB+PL & 1026 & -1.18 & -2.25 & 42.2 & -2.04 & -- & --  & -- & -- & -- & -- & -- & -- & 646/537 \\
     & $^\mathrm{+280}_\mathrm{-187}$ & $\pm0.08$ & $^\mathrm{+0.03}_\mathrm{-0.06}$ & $\pm2.2$ & $^\mathrm{+0.14}_\mathrm{-0.85}$ & --  & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB+C & 1042 & -1.18 & -2.27 & 42.2 & -1.97 & -- & 26640  & -- & -- & -- & -- & -- & -- & 646/536 \\
     & $^\mathrm{+308}_\mathrm{-200}$ & $\pm0.09$ & $\pm0.13$ & $\pm2.2$ & $^\mathrm{+0.11}_\mathrm{-0.82}$ & --  & $^\mathrm{+28200}_\mathrm{-6450}$ & -- & -- & -- & --  & -- & -- &  \\
 \multicolumn{15}{|c|}{b0+n0+n3+n4+LLE+Front+Back + EAC}   \\  
 Band & 452 & -1.03 & -2.19 & -- & -- & -- & --  & -- & -- & -- & 0.92 & 1.16 & 1.16 & 722/538 \\
     & $\pm23$ & $\pm0.01$ & $\pm0.05$ & -- & --  & -- & -- & -- & -- & -- & $^\mathrm{+0.23}_\mathrm{-0.20}$ & $^\mathrm{+0.49}_\mathrm{-0.36}$ & $^\mathrm{+0.46}_\mathrm{-0.35}$ &  \\
 B+BB & 1188 & -1.29 & -2.24 & 45.2 & -- & -- & --  & -- & -- & -- & 1.02 & 1.18 & 1.18 & 649/536 \\
     & $^\mathrm{+241}_\mathrm{-184}$ & $\pm0.02$ & $\pm0.06$ & $\pm1.6$ & -- & --  & -- & -- & -- & -- & $^\mathrm{+0.23}_\mathrm{-0.19}$  & $^\mathrm{+0.47}_\mathrm{-0.35}$ & $^\mathrm{+0.45}_\mathrm{-0.34}$ &  \\
 B+PL & 302 & -0.55 & -2.08 & -- & -1.99 & -- & --  & -- & -- & -- & 1.34 & 2.17 & 2.13 & 673/536 \\
     & $\pm21$ & $\pm0.11$ & $\pm0.05$ & -- & $^\mathrm{+0.09}_\mathrm{-0.16}$ & --  & -- & -- & -- & -- & $^\mathrm{+0.30}_\mathrm{-0.26}$  & $^\mathrm{+0.46}_\mathrm{-0.62}$ & $^\mathrm{+0.78}_\mathrm{-0.46}$ &  \\
 B+BB+PL & 914 & -1.12 & -2.34 & 41.6 & -1.91 & -- & --  & -- & -- & -- & 0.77 & 0.92 & 0.91 & 643/534 \\
     & $^\mathrm{+245}_\mathrm{-184}$ & $\pm0.10$ & $^\mathrm{+0.14}_\mathrm{-0.17}$ & $\pm2.3$ & $^\mathrm{+0.05}_\mathrm{-0.13}$ & --  & -- & -- & -- & -- & $^\mathrm{+0.30}_\mathrm{-0.26}$  & $^\mathrm{+0.52}_\mathrm{-0.37}$ & $^\mathrm{+0.50}_\mathrm{-0.30}$ &  \\
 B+BB+C & 975 & -1.13 & -2.45 & 41.8 & -1.87 & -- & 12100.0  & -- & -- & -- & 0.67 & 0.85 & 0.84 & 641/533 \\
     & $^\mathrm{+286}_\mathrm{-200}$ & $\pm0.10$ & $^\mathrm{+0.16}_\mathrm{-0.22}$ & $\pm2.3$ & $\pm0.06$ & --  & $^\mathrm{+28200}_\mathrm{-6450}$ & -- & -- & -- & $^\mathrm{+0.29}_\mathrm{-0.24}$  & $^\mathrm{+0.53}_\mathrm{-0.36}$ & $^\mathrm{+0.50}_\mathrm{-0.35}$ &  \\
\multicolumn{15}{|c|}{ }   \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{4}{|c|}{Additional Model} & \multicolumn{7}{|c|}{EAC} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
     &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{3}{|c|}{ PL, C or Band} & \multicolumn{7}{|c|}{}  & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{E$_{\rm 0}$} & \multicolumn{1}{|c|}{b1/b0} & \multicolumn{1}{|c|}{n3/b0} & \multicolumn{1}{|c|}{n6/b0} & \multicolumn{1}{|c|}{n7/b0} & \multicolumn{1}{|c|}{L/b0} & \multicolumn{1}{|c|}{F/b0} & \multicolumn{1}{|c|}{B/b0} & \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \\
\hline
 \multicolumn{16}{|c|}{b0+b1+n3+n6+n7 with b0$>$756.48 keV and b1$>$609.51 keV}   \\  
 Band & 294 & -0.75 & -2.44 & -- & -- & -- & --  & -- & -- & -- & -- & -- & -- & -- & 1138/566 \\
     & $\pm5$ & $\pm0.01$ & $\pm0.03$ & -- & -- & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB & 450 & -1.01 & -2.58 & 39.4 & -- & -- & --  & -- & -- & -- & -- & -- & -- & -- & 999/564 \\
     & $\pm16$ & $\pm0.02$ & $\pm0.06$ & $\pm0.8$ & -- & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+PL & 259 & -0.51 & -2.37 & -- & -2.02 & -- & --  & -- & -- & -- & -- & -- & -- & -- & 1057/564 \\
     & $\pm5$ & $\pm0.04$ & $\pm0.03$ & -- & $^\mathrm{+0.13}_\mathrm{-0.24}$ & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB+PL & 436 & -0.96 & -3.37 & 37.3 & -1.62 & -- & --  & -- & -- & -- & -- & -- & -- & -- & 974/562 \\
     & $\pm15$ & $\pm0.05$ & $^\mathrm{+0.29}_\mathrm{-0.68}$ & $\pm1.1$ & $^\mathrm{+0.06}_\mathrm{-0.04}$ & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 C+BB+PL & 441 & -0.90 & -- & 37.2 & -1.61 & -- & --  & -- & -- & -- & -- & -- & -- & -- & 976/563 \\
     & $\pm13$ & $\pm0.05$ & -- & $\pm1.0$ & $^\mathrm{+0.05}_\mathrm{-0.03}$ & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 C+BB+C & 425 & -0.90 & -- & 37.6 & -1.51 & -- & 21.050  & -- & -- & -- & -- & -- & -- & -- & 967/562 \\
     & $\pm14$ & $\pm0.06$ & -- & $\pm1.2$ & $^\mathrm{+0.09}_\mathrm{-0.05}$ & --  & $^\mathrm{+12.800}_\mathrm{-6.440}$ & -- & -- & -- & -- & --  & -- & -- &  \\
 \multicolumn{16}{|c|}{b0+b1+n3+n6+n7 with b0$>$756.48 keV and b1$>$609.51 keV + EAC}   \\  
 Band & 294 & -0.75 & -2.44 & -- & -- & -- & --  & 1.02 & 1.03 & 0.99 & 0.99 & -- & -- & -- & 1078/562 \\
     & $\pm5$ & $\pm0.01$ & $\pm0.03$ & -- & -- & --  & -- & $\pm0.07$ & $\pm0.07$ & $\pm0.07$ & $\pm0.07$ & --  & -- & -- &  \\
 B+BB & 475 & -1.02 & -2.52 & 38.9 & -- & -- & --  & 1.05 & 0.96 & 0.92 & 0.92 & -- & -- & -- & 937/560 \\
     & $\pm22$ & $\pm0.02$ & $\pm0.07$ & $\pm0.7$ & -- & --  & -- & $\pm0.07$ & $\pm0.07$ & $\pm0.07$ & $\pm0.07$ & --  & -- & -- &  \\     
 B+PL & 257 & -0.51 & -2.33 & -- & -2.00 & -- & --  & 0.99 & 0.96 & 0.92 & 0.92 & -- & -- & -- & 1000/560 \\
     & $\pm6$ & $\pm0.04$ & $\pm0.04$ & -- & $^\mathrm{+0.11}_\mathrm{-0.24}$ & --  & -- & $\pm0.07$ & $\pm0.07$ & $\pm0.07$ & $\pm0.07$ & --  & -- & -- &  \\     
 B+BB+PL & 443 & -0.92 & -3.40 & 37.3 & -1.60 & -- & --  & 1.10 & 1.08 & 1.04 & 1.03 & -- & -- & -- & 916/558 \\
     & $\pm20$ & $\pm0.05$ & $^\mathrm{+0.33}_\mathrm{-0.75}$ & $\pm1.1$ & $^\mathrm{+0.07}_\mathrm{-0.05}$ & --  & -- & $\pm0.07$ & $\pm0.08$ & $\pm0.08$ & $\pm0.08$ & --  & -- & -- &  \\     
 C+BB+PL & 446 & -0.91 & -- & 37.1 & -1.60 & -- & --  & 1.11 & 1.09 & 1.05 & 1.04 & -- & -- & -- & 918/559 \\
     & $\pm18$ & $\pm0.04$ & -- & $\pm1.0$ & $^\mathrm{+0.05}_\mathrm{-0.04}$ & --  & -- & $\pm0.07$ & $\pm0.08$ & $\pm0.08$ & $\pm0.08$ & --  & -- & -- &  \\     
 C+BB+C & 432 & -0.91 & -- & 37.6 & -1.50 & -- & 21.130  & 1.10 & 1.07 & 1.03 & 1.03 & -- & -- & -- & 909/558 \\
     & $\pm20$ & $\pm0.06$ & -- & $\pm1.2$ & $^\mathrm{+0.15}_\mathrm{-0.06}$ & --  & $^\mathrm{+12.900}_\mathrm{-6.560}$ & $\pm0.07$ & $\pm0.08$ & $\pm0.08$ & $\pm0.08$ & --  & -- & -- &  \\     
 \multicolumn{16}{|c|}{b0+b1+n3+n6+n7 with b0$>$756.48 keV and b1$>$609.51 keV + LLE + Front + Back}   \\  
 Band & 280 & -0.73 & -2.29 & -- & -- & -- & --  & -- & -- & -- & -- & -- & -- & -- & 1234/633 \\
     & $\pm4$ & $\pm0.01$ & $\pm0.01$ & -- & -- & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB & 405 & -0.99 & -2.28 & 40.9 & -- & -- & --  & -- & -- & -- & -- & -- & -- & -- & 1100/631 \\
     & $\pm18$ & $\pm0.02$ & $\pm0.01$ & $\pm0.8$ & -- & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+PL & 251 & -0.46 & -2.31 & -- & -1.95 & -- & --  & -- & -- & -- & -- & -- & -- & -- & 1121/631 \\
     & $\pm4$ & $\pm0.03$ & $\pm0.02$ & -- & $^\mathrm{+0.03}_\mathrm{-0.05}$ & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+C & 254 & -0.46 & -2.38 & -- & -1.85 & -- & 1319  & -- & -- & -- & -- & -- & -- & -- & 1110/630 \\
     & $\pm5$ & $\pm0.03$ & $\pm0.03$ & -- & $\pm0.02$ & -- & $^\mathrm{+948}_\mathrm{-503}$ & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB+PL & 370 & -0.84 & -2.34 & 38.0 & -1.88 & -- & --  & -- & -- & -- & -- & -- & -- & -- & 1091/629 \\
     & $\pm23$ & $\pm0.06$ & $\pm0.03$ & $\pm1.5$ & $\pm0.04$ & --  & -- & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB+C & 415 & -0.87 & -2.68 & 36.9 & -1.73 & -- & 789.600  & -- & -- & -- & -- & -- & -- & -- & 1056/628 \\
     & $\pm18$ & $\pm0.04$ & $^\mathrm{+0.10}_\mathrm{-0.13}$ & $\pm1.1$ & $\pm0.03$ & --  & $^\mathrm{+207.000}_\mathrm{-145.000}$ & -- & -- & -- & -- & --  & -- & -- &  \\
 B+BB+B2 & 430 & -0.90 & $<$-4 & 37.6 & -1.53 & -2.29 & 33.140  & -- & -- & -- & -- & -- & -- & -- & 1016/627 \\
     & $\pm14$ & $\pm0.05$ & -- & $\pm1.1$ & $^\mathrm{+0.09}_\mathrm{-0.06}$ & $\pm0.05$  & $^\mathrm{+22.400}_\mathrm{-9.600}$ & -- & -- & -- & -- & --  & -- & -- &  \\
 C+BB+C & 451 & -0.86 & -- & 36.0 & -1.73 & -- & 617.7  & -- & -- & -- & -- & -- & -- & -- & 1084/629 \\
     & $\pm11$ & $\pm0.03$ & -- & $\pm0.9$ & $\pm0.02$ & --  & $^\mathrm{+104.0}_\mathrm{-82.9}$ & -- & -- & -- & -- & --  & -- & -- &  \\
 C+BB+B2 & 430 & -0.90 & -- & 37.6 & -1.53 & -2.29 & 33.770  & -- & -- & -- & -- & -- & -- & -- & 1016/628 \\
     & $\pm14$ & $\pm0.05$ & -- & $\pm1.1$ & $^\mathrm{+0.09}_\mathrm{-0.05}$ & $\pm0.05$  & $^\mathrm{+15.600}_\mathrm{-10.200}$ & -- & -- & -- & -- & --  & -- & -- &  \\ 
 \multicolumn{16}{|c|}{b0+b1+n3+n6+n7 with b0$>$756.48 keV and b1$>$609.51 keV + LLE + Front + Back + EAC}   \\  
 Band & 293 & -0.75 & -2.42 & -- & -- & -- & --  & -- & -- & -- & -- & 0.47 & 0.39 & 0.41 & 1189/630 \\
     & $\pm4$ & $\pm0.01$ & $\pm0.03$ & -- & -- & --  & -- & -- & -- & -- & -- & $\pm0.06$ & $\pm0.07$  & $\pm0.07$ &  \\
 B+BB & 439 & -1.00 & -2.49 & 39.7 & -- & -- & --  & -- & -- & -- & -- & 0.38 & 0.28 & 0.30 & 1056/628 \\
     & $\pm17$ & $\pm0.02$ & $\pm0.04$ & $\pm0.8$ & -- & --  & -- & -- & -- & -- & -- & $\pm0.07$ & $\pm0.08$  & $\pm0.08$ &  \\
 B+PL & 259 & -0.52 & -2.36 & -- & -2.05 & -- & --  & -- & -- & -- & -- & 0.64 & 0.62 & 0.64 & 1105/628 \\
     & $\pm5$ & $\pm0.04$ & $\pm0.03$ & -- & $^\mathrm{+0.08}_\mathrm{-0.16}$ & --  & -- & -- & -- & -- & -- & $\pm0.08$  & $^\mathrm{+0.15}_\mathrm{-0.11}$ & $^\mathrm{+0.15}_\mathrm{-0.11}$ &  \\
 B+C & 258 & -0.49 & -2.39 & -- & -1.90 & -- & 2564  & -- & -- & -- & -- & 0.74 & 0.84 & 0.87 & 1102/627 \\
     & $\pm5$ & $\pm0.03$ & $\pm0.03$ & -- & $^\mathrm{+0.05}_\mathrm{-0.08}$ & -- & $^\mathrm{+4330}_\mathrm{-1140}$ & -- & -- & -- & -- & $^\mathrm{+0.14}_\mathrm{-0.11}$  & $^\mathrm{+0.29}_\mathrm{-0.21}$ & $^\mathrm{+0.29}_\mathrm{-0.21}$ &  \\
 B+BB+PL & 425 & -0.93 & -2.55 & 37.8 & -1.94 & -- & --  & -- & -- & -- & -- & 0.35 & 0.31 & 0.33 & 1049/626 \\
     & $\pm19$ & $\pm0.04$ & $\pm0.06$ & $\pm1.1$ & $\pm0.05$ & --  & -- & -- & -- & -- & -- & $\pm0.07$  & $\pm0.10$ & $\pm0.10$ &  \\
 B+BB+C & 430 & -0.88 & -3.20 & 36.8 & -1.66 & -- & 1098  & -- & -- & -- & -- & 1.46 & 2.86 & 2.91 & 1029/625 \\
     & $\pm13$ & $\pm0.04$ & $^\mathrm{+0.27}_\mathrm{-0.47}$ & $\pm1.0$ & $\pm0.04$ & --  & $^\mathrm{+301}_\mathrm{-212}$ & -- & -- & -- & -- & $\pm0.38$  & $^\mathrm{+0.96}_\mathrm{-0.87}$ & $^\mathrm{+0.94}_\mathrm{-0.89}$ &  \\
 B+BB+B2 & 425 & -0.90 & $<$-10 & 37.6 & -1.51 & -2.27 & 20.030  & -- & -- & -- & -- & 0.83 & 0.88 & 0.91 & 1014/624 \\
     & $\pm15$ & $\pm0.06$ & -- & $\pm1.2$ & $^\pm0.07$ & $\pm0.08$  & $^\mathrm{+19.600}_\mathrm{-8.040}$ & -- & -- & -- & -- & $^\mathrm{+0.21}_\mathrm{-0.17}$  & $^\mathrm{+0.32}_\mathrm{-0.25}$ & $^\mathrm{+0.32}_\mathrm{-0.25}$ &  \\
 C+BB+C & 439 & -0.87 & -- & 36.7 & -1.63 & -- & 1041  & -- & -- & -- & -- & 1.92 & 3.88 & 3.93 & 1032/626 \\
     & $\pm12$ & $\pm0.04$ & -- & $\pm1.0$ & $\pm0.03$ & --  & $^\mathrm{+273}_\mathrm{-194}$ & -- & -- & -- & -- & $\pm0.28$ & $^\mathrm{+0.88}_\mathrm{-0.73}$ & $^\mathrm{+0.84}_\mathrm{-0.71}$ &  \\
 C+BB+B2 & 425 & -0.90 & -- & 37.6 & -1.52 & -2.27 & 20.580  & -- & -- & -- & -- & 0.82 & 0.86 & 0.90 & 1014/625 \\
     & $\pm15$ & $\pm0.05$ & -- & $\pm1.2$ & $^\mathrm{+0.09}_\mathrm{-0.05}$ & $\pm0.08$  & $^\mathrm{+17.100}_\mathrm{-8.410}$ & -- & -- & -- & -- & $^\mathrm{+0.21}_\mathrm{-0.15}$  & $^\mathrm{+0.32}_\mathrm{-0.23}$ & $^\mathrm{+0.32}_\mathrm{-0.23}$ &  \\
\multicolumn{16}{|c|}{ }   \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{4}{|c|}{EAC} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{4}{|c|}{}  & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_{\rm 0}$} & \multicolumn{1}{|c|}{n0/b0} & \multicolumn{1}{|c|}{n3/b0} & \multicolumn{1}{|c|}{n4/b0} & \multicolumn{1}{|c|}{L/b0} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{14}{|c|}{b0+n0+n3+n4}   \\
-0.1 & +4.3 & Band & 454$\pm38$ & -0.69$\pm0.04$ & -2.25$^\mathrm{+0.12}_\mathrm{-0.16}$ & -- & -- & -- & --  & -- & -- & -- & 505/473 \\
 & & B+BB & 1192$^\mathrm{+214}_\mathrm{-184}$ & -0.97$\pm0.04$ & $<$-5 & 39.8$\pm2.6$ & -- & -- & --  & -- & -- & -- & 477/471 \\
& & C+BB & 1189$^\mathrm{+215}_\mathrm{-182}$ & -0.97$\pm0.04$ & -- & 39.8$\pm2.7$ & -- & -- & --  & -- & -- & -- & 477/472 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4 + EAC}   \\  
& & Band & 459$\pm42$ & -0.69$\pm0.04$ & -2.26$^\mathrm{+0.12}_\mathrm{-0.16}$ & -- & -- & -- & 1.03$\pm0.06$ & 0.98$\pm0.05$ & 0.98$\pm0.05$ & -- & 502/470 \\
& & B+BB & 1183$^\mathrm{+210}_\mathrm{-182}$ & -0.97$\pm0.04$ & $<$-5 & 40.0$\pm2.6$ & -- & -- & 1.08$\pm0.06$ & 1.03$\pm0.05$ & 1.03$\pm0.05$ & -- & 573/468 \\
& & C+BB & 1180$^\mathrm{+212}_\mathrm{-180}$ & -0.97$\pm0.04$ & -- & 40.0$\pm2.6$ & -- & -- & 1.08$\pm0.06$ & 1.03$\pm0.05$ & 1.03$\pm0.05$ & -- & 573/469 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4+LLE}   \\  
& & Band & 496$\pm33$ & -0.72$\pm0.03$ & -2.67$\pm0.08$ & -- & -- & -- & --  & -- & -- & -- & 524/484 \\
& & B+BB & 1069$^\mathrm{+221}_\mathrm{-176}$ & -0.95$\pm0.05$ & -2.95$^\mathrm{+0.12}_\mathrm{-0.15}$ & 39.4$\pm2.8$ & -- & -- & --  & -- & -- & -- & 493/482 \\
& & C+BB & 1193$^\mathrm{+217}_\mathrm{-186}$ & -0.97$\pm0.04$ & -- & 39.8$\pm2.7$ & -- & -- & --  & -- & -- & -- & 493/483 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4+LLE + EAC}   \\  
& & Band & 451$\pm38$ & -0.69$\pm0.04$ & -2.23$^\mathrm{+0.11}_\mathrm{-0.14}$ & -- & -- & -- & --  & -- & -- & 7.8$^\mathrm{+6.6}_\mathrm{-3.9}$ & 517/483 \\
& & B+BB & 1051$^\mathrm{+226}_\mathrm{-193}$ & -0.94$\pm0.05$ & -2.80$^\mathrm{+0.32}_\mathrm{-0.48}$ & 39.4$\pm2.8$ & -- & -- & --  & -- & -- & 1.58$^\mathrm{+2.97}_\mathrm{-1.17}$ & 493/481 \\
& & C+BB & 1190$^\mathrm{+220}_\mathrm{-181}$ & -0.97$^\mathrm{+0.04}_\mathrm{-0.12}$ & -- & 39.8$\pm2.7$ & -- & -- & --  & -- & -- & 1.58$^\mathrm{+3.00}_\mathrm{-1.10}$ & 493/483 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4}   \\  
+4.3 & +7.5 & Band & 1291$^\mathrm{+309}_\mathrm{-250}$ & -1.15$\pm0.03$ & -2.01$^\mathrm{+0.10}_\mathrm{-0.13}$ & -- & -- & -- & --  & -- & -- & -- & 519/473 \\
& & B+BB & 2464$^\mathrm{+670}_\mathrm{-574}$ & -1.23$\pm0.03$ & -2.10$^\mathrm{+0.13}_\mathrm{-0.18}$ & 44.4$^\mathrm{+6.7}_\mathrm{-5.9}$ & -- & -- & --  & -- & -- & -- & 508/471 \\
& & B+PL & 967$^\mathrm{+247}_\mathrm{-178}$ & -0.97$\pm0.13$ & $<$-5 & -- & -1.47$^\mathrm{+0.10}_\mathrm{-0.05}$ & -- & --  & -- & -- & -- & 517/471 \\
& & C+BB+PL & 1554$^\mathrm{+331}_\mathrm{-268}$ & -0.70$\pm0.10$ & -- & 39.4$\pm3.8$ & -1.56$\pm0.04$ & -- & --  & -- & -- & -- & 495/470 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4 + EAC}   \\  
& & Band & 1299$^\mathrm{+337}_\mathrm{-266}$ & -1.15$\pm0.03$ & -2.01$^\mathrm{+0.10}_\mathrm{-0.13}$ & -- & -- & -- & 1.06$\pm0.07$ & 0.96$\pm0.06$ & 1.02$\pm0.06$ & -- & 511/470 \\
& & B+BB & 2383$^\mathrm{+647}_\mathrm{-549}$ & -1.24$\pm0.03$ & -2.12$^\mathrm{+0.13}_\mathrm{-0.18}$ & 44.1$^\mathrm{+5.8}_\mathrm{-5.3}$ & -- & -- & 1.13$\pm0.08$ & 1.04$\pm0.07$ & 1.10$\pm0.07$ & -- & 500/468 \\
& & B+PL & 990$^\mathrm{+259}_\mathrm{-185}$ & -0.97$\pm0.13$ & $<$-5 & -- & -1.47$^\mathrm{+0.10}_\mathrm{-0.05}$ & -- & 1.05$\pm0.07$ & 0.95$\pm0.06$ & 1.01$\pm0.06$ & -- & 510/468 \\
& & C+BB+PL & 1520$^\mathrm{+315}_\mathrm{-256}$ & -0.70$\pm0.10$ & -- & 39.5$\pm3.5$ & -1.58$\pm0.04$ & -- & 1.14$\pm0.08$ & 1.04$\pm0.07$ & 1.10$\pm0.07$ & -- & 487/467 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4+LLE}   \\  
& & Band & 1400$^\mathrm{+312}_\mathrm{-243}$ & -1.16$\pm0.03$ & -2.08$\pm0.04$ & -- & -- & -- & --  & -- & -- & -- & 546/484 \\
& & B+BB & 2474$^\mathrm{+790}_\mathrm{-459}$ & -1.23$\pm0.03$ & -2.12$^\mathrm{+0.04}_\mathrm{-0.06}$ & 44.1$^\mathrm{+6.7}_\mathrm{-5.7}$ & -- & -- & --  & -- & -- & -- & 534/482 \\
& & B+C & 1092$^\mathrm{+536}_\mathrm{-281}$ & -1.03$\pm0.15$ & $<$-2.5 & -- & -1.48$\pm0.05$ & 104.3$^\mathrm{+36.8}_\mathrm{-46.7}$ & --  & -- & -- & -- & 538/481 \\
& & B+BB+C & 1655$^\mathrm{+318}_\mathrm{-287}$ & -0.70$\pm0.10$ & $<$-2.5 & 39.3$\pm3.6$ & -1.58$^\mathrm{+0.02}_\mathrm{-0.06}$ & 126.8$^\mathrm{+53.5}_\mathrm{-27.1}$ & --  & -- & -- & -- & 515/479 \\
& & C+C2 & 1044$^\mathrm{+286}_\mathrm{-196}$ & -0.99$\pm0.13$ & -- & -- & -1.48$^\mathrm{+0.12}_\mathrm{-0.05}$ & 98.54$^\mathrm{+24.3}_\mathrm{-17.6}$ & --  & -- & -- & -- & 539/482 \\
& & C+BB+PL & 1786$^\mathrm{+365}_\mathrm{-305}$ & -0.70$\pm0.10$ & -- & 39.1$\pm3.3$ & -1.67$\pm0.01$ & -- & --  & -- & -- & -- & 543/481 \\
& & C+BB+C & 1608$^\mathrm{+337}_\mathrm{-275}$ & -0.70$\pm0.10$ & -- & 39.3$\pm3.7$ & -1.58$\pm0.02$ & 117.3$^\mathrm{+33.2}_\mathrm{-21.9}$ & --  & -- & -- & -- & 516/480 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4+LLE + EAC}   \\  
& & Band & 1418$^\mathrm{+315}_\mathrm{-247}$ & -1.16$\pm0.03$ & -2.10$\pm0.10$ & -- & -- & -- & --  & -- & -- & 0.88$^\mathrm{+0.34}_\mathrm{-0.26}$ & 545/483 \\
& & B+BB & 2615$^\mathrm{+618}_\mathrm{-602}$ & -1.24$\pm0.03$ & -2.17$\pm0.11$ & 44.4$^\mathrm{+6.4}_\mathrm{-5.9}$ & -- & -- & --  & -- & -- & 0.91$^\mathrm{+0.33}_\mathrm{-0.25}$ & 534/481 \\
& & B+C & 1011$^\mathrm{+250}_\mathrm{-228}$ & -1.03$^\mathrm{+0.18}_\mathrm{-0.16}$ & $<$-5 & -- & -1.42$\pm0.05$ & 101.0$^\mathrm{+26.9}_\mathrm{-20.0}$ & --  & -- & -- & 1.68$\pm0.38$ & 535/480 \\
& & B+BB+C & 1569$^\mathrm{+334}_\mathrm{-295}$ & -0.70$\pm0.10$ & $<$-3 & 39.5$^\mathrm{+4.0}_\mathrm{-3.6}$ & -1.54$^\mathrm{+0.04}_\mathrm{-0.06}$ & 121.8$^\mathrm{+39.7}_\mathrm{-22.9}$ & --  & -- & -- & 1.34$^\mathrm{+0.44}_\mathrm{-0.42}$ & 515/478 \\
& & C+C & 981$\pm200$ & -1.00$\pm0.17$ & -- & -- & -1.43$\pm0.05$ & 102.6$\pm26.4$ & --  & -- & -- & 1.69$^\mathrm{+0.37}_\mathrm{-0.31}$ & 535/481 \\
& & C+BB+PL & 1739$^\mathrm{+390}_\mathrm{-311}$ & -0.70$\pm0.10$ & -- & 39.3$\pm3.5$ & -1.64$^\mathrm{+0.06}_\mathrm{-0.14}$ & -- & --  & -- & -- & 1.27$^\mathrm{+0.79}_\mathrm{-0.89}$ & 543/480 \\
& & C+BB+C & 1526$^\mathrm{+335}_\mathrm{-268}$ & -0.70$\pm0.10$ & -- & 39.5$\pm3.8$ & -1.54$\pm0.04$ & 120.0$^\mathrm{+33.4}_\mathrm{-22.4}$ & --  & -- & -- & 1.41$^\mathrm{+0.41}_\mathrm{-0.36}$ & 515/479 \\
\multicolumn{14}{|c|}{ }   \\ 
\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{4}{|c|}{EAC} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{4}{|c|}{}  & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_{\rm 0}$} & \multicolumn{1}{|c|}{n0/b0} & \multicolumn{1}{|c|}{n3/b0} & \multicolumn{1}{|c|}{n4/b0} & \multicolumn{1}{|c|}{L/b0} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{14}{|c|}{b0+n0+n3+n4}   \\  
+7.5 & +71.0 & Band & 413$\pm26$ & -1.07$\pm0.02$ & -2.29$^\mathrm{+0.11}_\mathrm{-0.17}$ & -- & -- & -- & --  & -- & -- & -- & 618/473 \\
& & B+BB & 967$^\mathrm{+326}_\mathrm{-210}$ & -1.34$\pm0.04$ & -2.32$^\mathrm{+0.17}_\mathrm{-0.29}$ & 45.5$\pm2.0$ & -- & -- & --  & -- & -- & -- & 569/471 \\
& & B+PL & 263$\pm25$ & -0.40$\pm0.19$ & -2.16$^\mathrm{+0.09}_\mathrm{-0.14}$ & -- & -1.84$^\mathrm{+0.09}_\mathrm{-0.16}$ & -- & --  & -- & -- & -- & 579/471 \\
& & C+BB & 1633$^\mathrm{+523}_\mathrm{-458}$ & -1.39$\pm0.03$ & -- & 44.8$\pm1.7$ & -- & -- & --  & -- & -- & -- & 573/472 \\
& & C+C & 1959$^\mathrm{+443}_\mathrm{-371}$ & -1.42$\pm0.02$ & -- & -- & +0.95$\pm0.22$ & 64$\pm7$ keV & --  & -- & -- & -- & 573/471 \\
& & C+BB+PL & 681$^\mathrm{+470}_\mathrm{-155}$ & -1.10$^\mathrm{+0.20}_\mathrm{-0.27}$ & -- & 42.9$\pm3.4$ & -1.69$^\mathrm{+0.23}_\mathrm{-0.07}$ & -- & --  & -- & -- & -- & 570/470 \\
& & C+BB+C & 455$^\mathrm{+215}_\mathrm{-138}$ & -0.72$\pm0.42$ & -- & 41.5$^\mathrm{+3.9}_\mathrm{-4.4}$ & -1.53$\pm0.08$ & 7.247$^\mathrm{+11.600}_\mathrm{-3.220}$ & --  & -- & -- & -- & 567/469 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4 + EAC}   \\  
& & Band & 419$^\mathrm{+31}_\mathrm{-28}$ & -1.07$\pm0.02$ & -2.28$^\mathrm{+0.11}_\mathrm{-0.17}$ & -- & -- & -- & 0.98$\pm0.04$ & 0.98$\pm0.04$ & 0.98$\pm0.04$ & -- & 618/470 \\ 
& & B+BB & 961$^\mathrm{+330}_\mathrm{-208}$ & -1.35$\pm0.04$ & -2.34$^\mathrm{+0.18}_\mathrm{-0.32}$ & 45.2$\pm1.9$ & -- & -- & 1.06$\pm0,05$  & 1.06$\pm0.05$ & 1.06$\pm0.05$ & -- & 568/468 \\
& & B+PL & 255$\pm25$ & -0.36$^\mathrm{+0.12}_\mathrm{-0.18}$ & -2.16$^\mathrm{+0.09}_\mathrm{-0.14}$ & -- & -1.84$^\mathrm{+0.09}_\mathrm{-0.14}$ & -- & 1.04$\pm0.04$  & 1.04$\pm0.05$ & 1.04$\pm0.04$ & -- & 578/468 \\
& & C+BB & 1595$^\mathrm{+499}_\mathrm{-448}$ & -1.40$\pm0.04$ & -- & 44.6$\pm1.6$ & -- & -- & 1.06$\pm0.05$  & 1.07$\pm0.05$ & 1.06$\pm0.05$ & -- & 571/469 \\
& & C+C & 1773$^\mathrm{+389}_\mathrm{-329}$ & -1.42$\pm0.01$ & -- & -- & +1.17$\pm0.23$ & 57$\pm6$ keV & 1.05$\pm0.05$ & 1.06$\pm0.05$ & 1.05$\pm0.05$ & -- & 571/468 \\
& & C+BB+PL & 714$^\mathrm{+473}_\mathrm{-174}$ & -1.15$^\mathrm{+0.22}_\mathrm{-0.16}$ & -- & 43.3$\pm3.1$ & -1.69$^\mathrm{+0.35}_\mathrm{-0.07}$ & -- & 1.05$\pm0.05$  & 1.06$\pm0.05$ & 1.05$\pm0.05$ & -- & 569/467 \\
& & C+BB+C & 472$^\mathrm{+242}_\mathrm{-148}$ & -0.80$^\mathrm{+0.81}_\mathrm{-0.41}$ & -- & 42.1$^\mathrm{+3.6}_\mathrm{-4.1}$ & -1.54$^\mathrm{+0.21}_\mathrm{-0.09}$ & 7.343$^\mathrm{+12.700}_\mathrm{-3.380}$ & 1.05$\pm0.05$  & 1.06$\pm0.05$ & 1.05$\pm0.05$ & -- & 566/466 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4+LLE}   \\  
& & Band & 402$\pm23$ & -1.07$\pm0.02$ & -2.17$\pm0.01$ & -- & -- & -- & --  & -- & -- & -- & 632/484 \\
& & B+BB & 866$^\mathrm{+233}_\mathrm{-171}$ & -1.33$\pm0.04$ & -2.19$\pm0.03$ & 46.1$\pm2.1$ & -- & -- & --  & -- & -- & -- & 583/482 \\
& & B+PL & 283$^\mathrm{+18}_\mathrm{-16}$ & -0.54$\pm0.11$ & -2.20$^\mathrm{+0.05}_\mathrm{-0.08}$  & -- & -1.93$^\mathrm{+0.06}_\mathrm{-0.15}$ & -- & --  & -- & -- & -- & 592/482 \\
& & B+BB+PL & 661$^\mathrm{+294}_\mathrm{-147}$ & -1.14$^\mathrm{+0.16}_\mathrm{-0.13}$ & -2.28$^\mathrm{+0.11}_\mathrm{-0.13}$ & 43.1$\pm3.2$ & -1.84$^\mathrm{+0.14}_\mathrm{-0.38}$ & -- & --  & -- & -- & -- & 581/480 \\
& & B+BB+C & 691$^\mathrm{+308}_\mathrm{-180}$ & -1.14$\pm0.19$ & -2.56$^\mathrm{+0.46}_\mathrm{-1.11}$ & 43.1$\pm3.5$ & -1.74$\pm0.02$ & 362.6$^\mathrm{+333.0}_\mathrm{-121.0}$ & --  & -- & -- & -- & 580/479 \\
& & C+C & 336$\pm20$ & -0.66$\pm0.09$ & -- & -- & -1.75$\pm0.02$ & 247.8$^\mathrm{+121.0}_\mathrm{-62.5}$ & --  & -- & -- & -- & 608/482 \\
& & C+BB+PL & 646$^\mathrm{+193}_\mathrm{-112}$ & -1.02$\pm0.13$ & -- & 41.0$\pm2.8$ & -1.79$\pm0.02$ & -- & --  & -- & -- & -- & 593/481 \\
& & C+BB+C & 738$^\mathrm{+535}_\mathrm{-176}$ & -1.15$\pm0.20$ & -- & 43.2$\pm3.2$ & -1.71$\pm0.05$ & 237.9$^\mathrm{+121.0}_\mathrm{-97.1}$ & --  & -- & -- & -- & 581/480 \\
\multicolumn{14}{|c|}{b0+n0+n3+n4+LLE + EAC}   \\  
& & Band & 403$\pm24$ & -1.07$\pm0.02$ & -2.18$\pm0.07$ & -- & -- & -- & --  & -- & -- & 0.96$^\mathrm{+0.35}_\mathrm{-0.27}$ & 632/483 \\
& & B+BB & 873$^\mathrm{+246}_\mathrm{-176}$ & -1.33$\pm0.04$ & -2.15$\pm0.08$ & 46.0$\pm2.1$ & -- & -- & --  & -- & -- & 1.17$^\mathrm{+0.42}_\mathrm{-0.33}$ & 583/481 \\
& & B+PL & 271$\pm22$ & -0.48$^\mathrm{+0.09}_\mathrm{-0.14}$ & -2.14$^\mathrm{+0.08}_\mathrm{-0.10}$  & -- & -1.90$^\mathrm{+0.07}_\mathrm{-0.14}$ & -- & --  & -- & -- & 1.37$^\mathrm{+0.48}_\mathrm{-0.38}$ & 591/481 \\
& & B+BB+PL & 662$^\mathrm{+307}_\mathrm{-152}$ & -1.14$\pm0.15$ & -2.28$^\mathrm{+0.17}_\mathrm{-0.27}$ & 43.1$\pm3.3$ & -1.84$^\mathrm{+0.15}_\mathrm{-0.48}$ & -- & --  & -- & -- & 0.99$^\mathrm{+0.47}_\mathrm{-0.42}$ & 581/479 \\
& & B+BB+C & 677$^\mathrm{+300}_\mathrm{-175}$ & -1.12$\pm0.22$ & -2.58$^\mathrm{+0.38}_\mathrm{-1.83}$ & 43.1$\pm3.5$ & -1.73$\pm0.02$ & 320.7$^\mathrm{+223.0}_\mathrm{-94.7}$ & --  & -- & -- & 1.15$^\mathrm{+0.74}_\mathrm{-0.51}$ & 580/478 \\
& & C+C & 306$\pm22$ & -0.52$\pm0.12$ & -- & -- & -1.67$\pm0.03$ & 214.6$^\mathrm{+81.5}_\mathrm{-47.9}$ & --  & -- & -- & 2.27$^\mathrm{+0.73}_\mathrm{-0.66}$ & 604/481 \\
& & C+BB+PL & 678$^\mathrm{+162}_\mathrm{-129}$ & -1.07$^\mathrm{+0.11}_\mathrm{-0.27}$ & -- & 41.4$\pm3.2$ & -1.85$^\mathrm{+0.05}_\mathrm{-0.25}$ & -- & --  & -- & -- & 1.12$\pm0.50$ & 592/480 \\
& & C+BB+C & 668$^\mathrm{+420}_\mathrm{-152}$ & -1.09$\pm0.23$ & -- & 42.9$\pm3.4$ & -1.68$^\mathrm{+0.16}_\mathrm{-0.06}$ & 226.1$^\mathrm{+102.0}_\mathrm{-60.0}$ & --  & -- & -- & 1.52$^\mathrm{+0.71}_\mathrm{-0.65}$ & 581/479 \\
\multicolumn{14}{|c|}{ }   \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{5}{|c|}{EAC} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{5}{|c|}{}  & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_{\rm 0}$} & \multicolumn{1}{|c|}{b1/b0} & \multicolumn{1}{|c|}{n3/b0} & \multicolumn{1}{|c|}{n6/b0} & \multicolumn{1}{|c|}{n7/b0} & \multicolumn{1}{|c|}{L/b0} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV}   \\ 
0.0 & +5.0 & Band & 304$\pm7$ & -0.45$\pm0.02$ & -2.32$\pm0.03$ & -- & -- & --  & -- & -- & -- & -- & -- &  762/566 \\ 
 & & B+BB & 529$\pm23$ & -0.74$\pm0.03$ & -2.68$\pm0.09$ & 36.4$\pm1.2$ & -- & -- & --  & -- & -- & -- & -- & 695/564 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + EAC}   \\  
 & & Band & 309$\pm7$ & -0.45$\pm0.02$ & -2.48$\pm0.06$ & -- & -- & -- & 1.05$\pm0.07$ & 1.35$\pm0.12$ & 1.29$\pm0.12$ & 1.29$\pm0.12$ & -- & 726/562 \\
 & & B+BB & 496$\pm29$ & -0.71$\pm0.03$ & -2.74$\pm0.10$ & 36.1$\pm1.4$ & -- & -- & 1.10$\pm0.08$ & 1.22$\pm0.11$ & 1.16$\pm0.10$ & 1.16$\pm0.10$ & -- & 670/560 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE}   \\ 
 & & Band & 324$\pm7$ & -0.48$\pm0.02$ & -2.48$\pm0.03$ & -- & -- & -- & --  & -- & -- & -- & -- & 803/573 \\ 
 & & B+BB & 527$\pm23$ & -0.74$\pm0.03$ & -2.66$\pm0.04$ & 36.4$\pm1.3$ & -- & -- & --  & -- & -- & -- & -- & 706/571 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE + EAC}   \\  
 & & Band & 305$\pm7$ & -0.45$\pm0.02$ & -2.32$\pm0.03$ & -- & -- & -- & --  & -- & -- & -- & 3.22$^\mathrm{+0.81}_\mathrm{-0.63}$ & 775/572 \\
 & & B+BB & 531$\pm23$ & -0.74$\pm0.03$ & -2.71$\pm0.09$ & 36.4$\pm1.2$ & -- & -- & -- & --  & -- & -- & 0.79$^\mathrm{+0.36}_\mathrm{-0.27}$ & 705/570 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV}   \\  
 +5.0 & +9.0 & Band & 347$\pm9$ & -0.70$\pm0.01$ & -2.58$\pm0.07$ & -- & -- & --  & -- & -- & -- & -- & -- &  757/566 \\
 & & B+BB & 443$\pm26$ & -0.91$\pm0.03$ & -2.53$\pm0.09$ & 49.4$\pm2.1$ & -- & -- & --  & -- & -- & -- & -- & 720/564 \\
 & & B+PL & 314$\pm12$ & -0.46$\pm0.05$ & -2.71$^\mathrm{+0.11}_\mathrm{-0.14}$ & -- & -1.70$^\mathrm{+0.05}_\mathrm{-0.07}$ & -- & --  & -- & -- & -- & -- & 724/564 \\
  & & B+BB+PL & 413$^\mathrm{+29}_\mathrm{-20}$ & -0.73$^\mathrm{+0.08}_\mathrm{-0.11}$ & -3.10$^\mathrm{+0.20}_\mathrm{-0.40}$ & 44.1$\pm3.6$ & -1.62$^\mathrm{+0.10}_\mathrm{-0.05}$ & -- & --  & -- & -- & -- & -- & 707/562 \\ 
  & & C+BB+PL & 439$^\mathrm{+23}_\mathrm{-20}$ & -0.78$\pm0.08$ & -- & 44.6$\pm3.0$ & -1.57$^\mathrm{+0.08}_\mathrm{-0.05}$ & -- & --  & -- & -- & -- & -- & 711/563 \\
  & & C+BB+C & 425$\pm26$ & -0.77$\pm0.11$ & -- & 45.0$\pm3.4$ & -1.50$^\mathrm{+0.15}_\mathrm{-0.07}$ & 25.8$^\mathrm{+45.6}_\mathrm{-11.9}$ & --  & -- & -- & -- & -- & 709/562 \\
 \multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + EAC}   \\  
 & & Band & 347$\pm9$ & -0.70$\pm0.01$ & -2.43$\pm0.08$ & -- & -- & -- & 0.95$\pm0.10$ & 0.82$\pm0.10$ & 0.78$\pm0.09$ & 0.79$\pm0.09$ & -- & 732/562 \\
 & & B+BB & 504$^\mathrm{+44}_\mathrm{-39}$ & -0.95$\pm0.04$ & -2.41$\pm0.09$ & 46.5$\pm1.8$ & -- & -- & 0.94$\pm0.10$ & 0.77$\pm0.09$ & 0.74$\pm0.08$ & 0.74$\pm0.09$ & -- & 691/560 \\
 & & B+PL & 308$\pm12$ & -0.45$\pm0.05$ & -2.51$^\mathrm{+0.14}_\mathrm{-0.17}$ & -- & -1.73$^\mathrm{+0.06}_\mathrm{-0.13}$ & -- & 0.94$\pm0.10$ & 0.86$\pm0.11$ & 0.82$\pm0.11$ & 0.83$\pm0.11$ & -- & 705/560 \\
  & & B+BB+PL & 472$^\mathrm{+53}_\mathrm{-40}$ & -0.86$\pm0.11$ & -2.94$^\mathrm{+0.29}_\mathrm{-0.54}$ & 44.8$^\mathrm{+2.7}_\mathrm{-3.0}$ & -1.53$^\mathrm{+0.54}_\mathrm{-0.09}$ & -- & 0.99$\pm0.10$  & 0.85$\pm0.10$ & 0.81$\pm0.10$ & 0.82$\pm0.10$ & -- & 685/558 \\ 
  & & C+BB+PL & 498$^\mathrm{+42}_\mathrm{-36}$ & -0.87$\pm0.08$ & -- & 44.5$\pm2.3$ & -1.51$^\mathrm{+0.12}_\mathrm{-0.07}$ & -- & 1.01$\pm0.11$  & 0.85$\pm0.11$ & 0.81$\pm0.10$ & 0.82$\pm0.10$ & -- & 688/559 \\
  & & C+BB+C & 484$^\mathrm{+48}_\mathrm{-40}$ & -0.88$\pm0.10$ & -- & 45.3$\pm2.5$ & -1.39$^\mathrm{+0.57}_\mathrm{-0.12}$ & 24.1$^\mathrm{+37.1}_\mathrm{-13.8}$ & 1.00$\pm0.10$  & 0.85$\pm0.11$ & 0.81$\pm0.10$ & 0.81$\pm0.10$ & -- & 685/558 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE}   \\  
 & & Band & 322$\pm7$ & -0.67$\pm0.01$ & -2.31$\pm0.02$ & -- & -- & -- & --  & -- & -- & -- & -- & 804/573 \\
 & & B+BB & 401$\pm32$ & -0.91$\pm0.04$ & -2.26$\pm0.02$ & 53.0$^\mathrm{+3.4}_\mathrm{-2.5}$ & -- & -- & --  & -- & -- & -- & -- & 745/571 \\
 & & B+PL & 311$\pm11$ & -0.46$\pm0.05$ & -2.65$\pm0.09$ & -- & -1.73$\pm0.02$ & -- & --  & -- & -- & -- & -- & 728/571 \\
 & & B+BB+PL & 410$\pm25$ & -0.72$\pm0.08$ & -2.88$^\mathrm{+0.15}_\mathrm{-0.20}$ & 43.7$\pm3.5$ & -1.68$^\mathrm{+0.06}_\mathrm{-0.03}$ & -- & -- & -- & -- & -- & -- & 714/569 \\
 & & B+BB+C & 414$\pm24$ & -0.74$\pm0.09$ & -3.16$^\mathrm{+0.23}_\mathrm{-0.38}$ & 44.2$\pm3.6$ & -1.59$^\mathrm{+0.10}_\mathrm{-0.05}$ & 101.6$^\mathrm{+76.7}_\mathrm{-31.7}$ & --  & -- & -- & -- & -- & 708/568 \\
 & & C+BB+C & 436$\pm23$ & -0.77$\pm0.08$ & -- & 44.6$\pm3.0$ & -1.55$^\mathrm{+0.08}_\mathrm{-0.05}$ & 69.63$^\mathrm{+25.4}_\mathrm{-15.2}$ & --  & -- & -- & -- & -- & 712/569 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE + EAC}   \\  
 & & Band & 345$\pm9$ & -0.70$\pm0.01$ & -2.56$\pm0.06$ & -- & -- & -- & --  & -- & -- & -- & 0.25$\pm0.07$ & 762/572 \\
 & & B+BB & 439$\pm27$ & -0.91$\pm0.03$ & -2.50$\pm0.07$ & 49.7$\pm2.1$ & -- & -- & --  & -- & -- & -- & 0.31$^\mathrm{+0.10}_\mathrm{-0.35}$ & 724/570 \\
 & & B+PL & 311$\pm11$ & -0.46$\pm0.05$ & -2.64$\pm0.12$ & -- & -1.74$\pm0.07$ & -- & --  & -- & -- & -- & 0.94$\pm0.12$ & 728/570 \\
 & & B+BB+PL & 412$\pm23$ & -0.72$\pm0.08$ & -3.08$^\mathrm{+0.24}_\mathrm{-0.32}$ & 43.5$\pm3.4$ & -1.64$\pm0.05$ & -- & --  & -- & -- & -- & 1.50$^\mathrm{+0.50}_\mathrm{-0.48}$ & 713/568 \\
 & & B+BB+C & 414$\pm24$ & -0.74$\pm0.10$ & -3.21$^\mathrm{+1.32}_\mathrm{-0.46}$ & 44.3$\pm3.6$ & -1.58$^\mathrm{+0.11}_\mathrm{-0.06}$ & 111.8$^\mathrm{+116.0}_\mathrm{-39.6}$ & --  & -- & -- & -- & 1.14$^\mathrm{+0.39}_\mathrm{-0.30}$ & 708/567 \\
 & & C+BB+C & 435$\pm23$ & -0.78$\pm0.09$ & -- & 44.9$\pm3.1$ & -1.54$^\mathrm{+0.11}_\mathrm{-0.06}$ & 91.33$^\mathrm{+66.2}_\mathrm{-28.5}$ & --  & -- & -- & -- & 1.35$^\mathrm{+0.41}_\mathrm{-0.32}$ & 711/568 \\
\multicolumn{15}{|c|}{ }\\ 
\end{tabular}
\end{adjustbox}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{adjustbox}{angle=90}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{5}{|c|}{EAC} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{5}{|c|}{}  & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_{\rm 0}$} & \multicolumn{1}{|c|}{b1/b0} & \multicolumn{1}{|c|}{n3/b0} & \multicolumn{1}{|c|}{n6/b0} & \multicolumn{1}{|c|}{n7/b0} & \multicolumn{1}{|c|}{L/b0} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV}\\ 
 +9.0 & +11.0 & Band & 254$\pm7$ & -0.81$\pm0.02$ & -2.79$\pm0.13$ & -- & -- & --  & -- & -- & -- & -- & -- &  640/566 \\
 & & B+BB & 331$\pm36$ & -1.16$\pm0.05$ & -2.46$^\mathrm{+0.11}_\mathrm{-0.16}$ & 43.4$\pm1.7$ & -- & -- & --  & -- & -- & -- & -- & 569/564 \\
 & & B+PL & 211$\pm7$ & -0.21$\pm0.08$ & -2.96$^\mathrm{+0.15}_\mathrm{-0.20}$ & -- & -1.82$\pm0.05$ & -- & --  & -- & -- & -- & -- & 560/564 \\
  & & B+BB+PL & 313$\pm24$ & -0.87$\pm0.17$ & $<$-13 & 39.8$\pm2.4$ & -1.73$\pm0.06$ & -- & --  & -- & -- & -- & -- & 555/562 \\ 
  & & C+BB+PL & 313$\pm23$ & -0.87$\pm0.15$ & -- & 39.8$\pm2.4$ & -1.73$^\mathrm{+0.07}_\mathrm{-0.04}$ & -- & --  & -- & -- & -- & -- & 555/563 \\
  & & C+BB+C & 307$\pm26$ & -0.85$\pm0.17$ & -- & 39.9$\pm2.5$ & -1.71$^\mathrm{+0.09}_\mathrm{-0.06}$ & 77.45$^\mathrm{+6290}_\mathrm{-56.10}$ & --  & -- & -- & -- & -- & 555/562 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + EAC}   \\  
 & & Band & 256$\pm7$ & -0.81$\pm0.02$ & -3.02$^\mathrm{+0.09}_\mathrm{-0.06}$ & -- & -- & -- & 1.07$^\mathrm{+0.25}_\mathrm{-0.17}$ & 1.32$^\mathrm{+0.41}_\mathrm{-0.30}$ & 1.31$^\mathrm{+0.41}_\mathrm{-0.30}$ & 1.26$^\mathrm{+0.39}_\mathrm{-0.29}$ & -- & 625/562 \\
 & & B+BB & 327$^\mathrm{+39}_\mathrm{-35}$ & -1.15$\pm0.05$ & -2.46$^\mathrm{+0.15}_\mathrm{-0.20}$ & 43.5$\pm1.8$ & -- & -- & 0.91$\pm0.19$ & 0.96$\pm0.23$ & 0.95$\pm0.23$ & 0.92$\pm0.23$ & -- & 557/560 \\
 & & B+PL & 216$\pm9$ & -0.25$\pm0.10$ & -3.16$^\mathrm{+0.25}_\mathrm{-0.49}$ & -- & -1.84$\pm0.05$ & -- & 0.89$\pm0.18$ & 1.12$^\mathrm{+0.38}_\mathrm{-0.26}$ & 1.12$^\mathrm{+0.38}_\mathrm{-0.26}$ & 1.07$^\mathrm{+0.37}_\mathrm{-0.25}$ & -- & 547/560 \\
  & & C+BB+PL & 283$\pm21$ & -0.73$\pm0.15$ & -- & 39.5$\pm3.2$ & -1.80$\pm0.06$ & -- & 1.00$\pm0.22$  & 1.38$^\mathrm{+0.40}_\mathrm{-0.32}$ & 1.38$^\mathrm{+0.39}_\mathrm{-0.32}$ & 1.33$^\mathrm{+0.38}_\mathrm{-0.30}$ & -- & 540/559 \\
  & & C+BB+C & 281$\pm22$ & -0.72$\pm0.17$ & -- & 39.5$\pm3.3$ & -1.78$\pm0.07$ & 116.8$^\mathrm{+246000}_\mathrm{-80.60}$ & 1.00$\pm0.22$  & 1.38$\pm0.37$ & 1.37$\pm0.37$ & 1.32$\pm0.37$ & -- & 539/558 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE}   \\  
 & & Band & 230$\pm7$ & -0.78$\pm0.02$ & -2.24$\pm0.02$ & -- & -- & -- & --  & -- & -- & -- & -- & 748/573 \\
 & & B+BB & 162$\pm21$ & -1.03$\pm0.05$ & -2.03$\pm0.02$ & 52.4$\pm1.6$ & -- & -- & --  & -- & -- & -- & -- & 591/571 \\
 & & B+PL & 211$\pm6$ & -0.20$\pm0.08$ & -3.06$\pm0.16$ & -- & -1.81$\pm0.03$ & -- & --  & -- & -- & -- & -- & 564/571 \\
 & & C+BB+PL & 313$\pm22$ & -0.86$\pm0.15$ & -- & 39.7$\pm2.3$ & -1.74$\pm0.04$ & -- & --  & -- & -- & -- & -- & 559/569 \\
 & & C+BB+C & 311$\pm23$ & -0.87$\pm0.16$ & -- & 40.0$\pm2.5$ & -1.73$^\mathrm{+0.08}_\mathrm{-0.04}$ & $>$229.3 & --  & -- & -- & -- & -- & 558/569 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE + EAC}   \\ 
  & & Band & 250$\pm8$ & -0.80$\pm0.02$ & -2.68$\pm0.10$ & -- & -- & -- & --  & -- & -- & -- & 0.07$\pm0.03$ & 653/572 \\
 & & B+BB & 319$\pm36$ & -1.16$\pm0.05$ & -2.38$\pm0.10$ & 43.9$\pm2.0$ & -- & -- & --  & -- & -- & -- & 0.23$^\mathrm{+0.11}_\mathrm{-0.08}$ & 576/570 \\
 & & B+PL & 211$\pm7$ & -0.20$\pm0.09$ & -2.98$\pm0.18$ & -- & -1.82$\pm0.05$ & -- & --  & -- & -- & -- & 0.81$^\mathrm{+0.24}_\mathrm{-0.34}$ & 564/570 \\
 & & C+BB+PL & 312$\pm23$ & -0.86$\pm0.15$ & -- & 39.7$\pm2.4$ & -1.74$\pm0.05$ & -- & --  & -- & -- & -- & 1.05$^\mathrm{+0.30}_\mathrm{-0.26}$ & 559/569 \\
 & & C+BB+C & 312$\pm23$ & -0.87$\pm0.15$ & -- & 39.9$\pm2.4$ & -1.73$^\mathrm{+0.08}_\mathrm{-0.05}$ & $>$166.8 & --  & -- & -- & -- & 0.91$^\mathrm{+0.33}_\mathrm{-0.27}$ & 558/568 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV}   \\ 
 +11.0 & +13.0 & Band & 198$\pm7$ & -0.80$\pm0.03$ & -2.46$\pm0.07$ & -- & -- & --  & -- & -- & -- & -- & -- &  608/566 \\
 & & B+BB & 316$\pm35$ & -1.14$\pm0.06$ & -2.54$^\mathrm{+0.13}_\mathrm{-0.20}$ & 31.4$\pm1.3$ & -- & -- & --  & -- & -- & -- & -- & 584/564 \\
 & & B+PL & 174$\pm9$ & -0.41$\pm0.13$ & -2.43$^\mathrm{+0.09}_\mathrm{-0.13}$ & -- & -1.95$^\mathrm{+0.12}_\mathrm{-0.33}$ & -- & --  & -- & -- & -- & -- & 594/564 \\
  & & C+BB+PL & 324$\pm28$ & -1.10$^\mathrm{+0.12}_\mathrm{-0.07}$ & -- & 30.8$\pm1.4$ & -1.61$^\mathrm{+0.21}_\mathrm{-0.11}$ & -- & --  & -- & -- & -- & -- & 582/563 \\
  & & C+BB+C & 300$\pm33$ & -1.08$\pm0.08$ & -- & 31.0$\pm1.3$ & -1.5 (fix) & 14.25$^\mathrm{+29.00}_\mathrm{-6.44}$ & --  & -- & -- & -- & -- & 580/563 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + EAC}   \\  
 & & Band & 198$\pm8$ & -0.79$\pm0.03$ & -2.45$\pm0.11$ & -- & -- & -- & 1.39$^\mathrm{+0.36}_\mathrm{-0.30}$ & 1.26$^\mathrm{+0.33}_\mathrm{-0.28}$ & 1.18$^\mathrm{+0.31}_\mathrm{-0.25}$ & 1.18$^\mathrm{+0.31}_\mathrm{-0.26}$ & -- & 585/562 \\
 & & B+BB & 322$^\mathrm{+44}_\mathrm{-35}$ & -1.14$\pm0.06$ & -2.55$^\mathrm{+0.19}_\mathrm{-0.32}$ & 31.2$\pm1.3$ & -- & -- & 1.45$^\mathrm{+0.41}_\mathrm{-0.31}$ & 1.30$^\mathrm{+0.40}_\mathrm{-0.30}$ & 1.21$^\mathrm{+0.37}_\mathrm{-0.28}$ & 1.22$^\mathrm{+0.37}_\mathrm{-0.28}$ & -- & 562/560 \\
 & & B+PL & 169$\pm9$ & -0.37$\pm0.14$ & -2.35$\pm0.11$ & -- & -1.92$^\mathrm{+0.12}_\mathrm{-0.30}$ & -- & 1.29$\pm0.33$ & 1.02$^\mathrm{+0.26}_\mathrm{-0.21}$ & 0.95$^\mathrm{+0.24}_\mathrm{-0.20}$ & 0.95$^\mathrm{+0.24}_\mathrm{-0.20}$ & -- & 571/560 \\
  & & C+BB+PL & 316$\pm30$ & -1.08$^\mathrm{+0.12}_\mathrm{-0.07}$ & -- & 30.6$\pm1.5$ & -1.64$^\mathrm{+0.24}_\mathrm{-0.13}$ & -- & 1.67$^\mathrm{+0.47}_\mathrm{-0.36}$  & 1.70$^\mathrm{+0.52}_\mathrm{-0.38}$ & 1.58$^\mathrm{+0.49}_\mathrm{-0.36}$ & 1.59$^\mathrm{+0.49}_\mathrm{-0.36}$ & -- & 558/559 \\  
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE}   \\  
 & & Band & 183$\pm6$ & -0.76$\pm0.03$ & -2.23$\pm0.02$ & -- & -- & -- & --  & -- & -- & -- & -- & 640/573 \\
 & & B+BB & 267$^\mathrm{+49}_\mathrm{-39}$ & -1.12$\pm0.08$ & -2.17$\pm0.03$ & 33.2$^\mathrm{+2.1}_\mathrm{-1.5}$ & -- & -- & -- & -- & -- & -- & -- & 606/571 \\
 & & B+PL & 173$\pm9$ & -0.38$\pm0.13$ & -2.53$\pm0.11$ & -- & -1.81$\pm0.03$ & -- & --  & -- & -- & -- & -- & 602/571 \\
 & & C+BB+PL & 324$^\mathrm{+33}_\mathrm{-24}$ & -1.04$\pm0.10$ & -- & 30.2$\pm1.6$ & -1.72$^\mathrm{+0.13}_\mathrm{-0.04}$ & -- & -- & -- & -- & -- & -- & 591/570 \\
 & & C+BB+C & 320$^\mathrm{+32}_\mathrm{-26}$ & -1.12$^\mathrm{+0.12}_\mathrm{-0.06}$ & -- & 31.0$\pm1.5$ & -1.51$^\mathrm{+0.36}_\mathrm{-0.16}$ & 84.23$^\mathrm{+118.00}_\mathrm{-38.70}$ & --  & -- & -- & -- & -- & 587/569 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE + EAC}   \\ 
  & & Band & 197$\pm7$ & -0.79$\pm0.03$ & -2.45$\pm0.07$ & -- & -- & -- & --  & -- & -- & -- & 0.22$\pm0.08$ & 615/572 \\ 
 & & B+BB & 310$\pm36$ & -1.13$\pm0.05$ & -2.49$\pm0.13$ & 31.6$\pm1.3$ & -- & -- & --  & -- & -- & -- & 0.19$^\mathrm{+0.13}_\mathrm{-0.09}$ & 591/570 \\
 & & B+PL & 174$\pm9$ & -0.41$\pm0.12$ & -2.42$\pm0.10$ & -- & -1.95$^\mathrm{+0.11}_\mathrm{-0.27}$ & -- & --  & -- & -- & -- & 0.45$^\mathrm{+0.35}_\mathrm{-0.18}$ & 600/570 \\
 & & C+BB+PL & 322$\pm27$ & -1.07$\pm0.10$ & -- & 30.5$\pm1.5$ & -1.66$\pm0.11$ & -- & --  & -- & -- & -- & 1.27$^\mathrm{+0.61}_\mathrm{-0.48}$ & 590/569 \\
 & & C+BB+C & 320$\pm30$ & -1.11$^\mathrm{+0.12}_\mathrm{-0.07}$ & -- & 30.9$\pm1.5$ & -1.54$^\mathrm{+0.35}_\mathrm{-0.14}$ & 77.26$^\mathrm{+113.0}_\mathrm{-32.2}$ & --  & -- & -- & -- & 0.85$^\mathrm{+0.51}_\mathrm{-0.34}$ & 587/568 \\
\multicolumn{15}{|c|}{}   \\ 
\end{tabular}
\end{adjustbox}}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{adjustbox}{angle=90}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{5}{|c|}{EAC} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{5}{|c|}{}  & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_{\rm 0}$} & \multicolumn{1}{|c|}{b1/b0} & \multicolumn{1}{|c|}{n3/b0} & \multicolumn{1}{|c|}{n6/b0} & \multicolumn{1}{|c|}{n7/b0} & \multicolumn{1}{|c|}{L/b0} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} &  \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV}   \\  
 +13.0 & +20.0 & Band & 161$\pm12$ & -1.10$\pm0.04$ & -2.33$\pm0.15$ & -- & -- & --  & -- & -- & -- & -- & -- &  706/566 \\
 & & B+BB & 241$^\mathrm{+134}_\mathrm{-60}$ & -1.39$\pm0.10$ & -2.25$^\mathrm{+0.15}_\mathrm{-0.77}$ & 27.2$\pm2.5$ & -- & -- & --  & -- & -- & -- & -- & 696/564 \\
 & & B+PL & 136$\pm11$ & -0.53$^\mathrm{+0.24}_\mathrm{-0.29}$ & -2.34$^\mathrm{+0.13}_\mathrm{-0.25}$ & -- & -1.97$^\mathrm{+0.13}_\mathrm{-0.58}$ & -- & --  & -- & -- & -- & -- & 697/564 \\
  & & C+PL & 145$\pm11$ & -0.57$^\mathrm{+0.25}_\mathrm{-0.22}$ & -- & -- & -1.77$\pm0.04$ & -- & --  & -- & -- & -- & -- & 705/565 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + EAC}   \\  
 & & Band & 154$\pm11$ & -1.08$\pm0.04$ & -2.17$\pm0.10$ & -- & -- & -- & 1.65$^\mathrm{+3.27}_\mathrm{-1.12}$ & 0.63$^\mathrm{+0.37}_\mathrm{-0.55}$ & 0.63$^\mathrm{+0.37}_\mathrm{-0.54}$ & 0.61$^\mathrm{+0.36}_\mathrm{-0.53}$ & -- & 698/562 \\
 & & B+BB & 145$^\mathrm{+124}_\mathrm{-114}$ & -1.34$^\mathrm{+0.32}_\mathrm{-0.14}$ & -1.85$^\mathrm{+0.18}_\mathrm{-0.13}$ & 29.9$^\mathrm{+2.7}_\mathrm{-3.6}$ & -- & -- & 2.12$^\mathrm{+5.75}_\mathrm{-1.52}$ & 0.49$^\mathrm{+0.20}_\mathrm{-0.57}$ & 0.49$^\mathrm{+0.20}_\mathrm{-0.57}$ & 0.47$^\mathrm{+0.19}_\mathrm{-0.55}$ & -- & 684/560 \\
 & & B+PL & 115$^\mathrm{+9}_\mathrm{-5}$ & +0.10$\pm0.40$ & $<$-7 & -- & -1.65$\pm0.03$ & -- & 2.56$^\mathrm{+14.5}_\mathrm{-1.32}$ & 0.38$^\mathrm{+0.11}_\mathrm{-0.18}$ & 0.37$^\mathrm{+0.11}_\mathrm{-0.18}$ & 0.36$^\mathrm{+0.11}_\mathrm{-0.29}$ & -- & 685/560 \\
  & & C+PL & 114$\pm8$ & +0.11$^\mathrm{+0.41}_\mathrm{-0.36}$ & -- & -- & -1.65$\pm0.03$ & -- & 1.95$^\mathrm{+10.70}_\mathrm{-1.38}$  & 0.29$^\mathrm{+0.16}_\mathrm{-0.32}$ & 0.29$^\mathrm{+0.15}_\mathrm{-0.33}$ & 0.28$^\mathrm{+0.15}_\mathrm{-0.36}$ & -- & 685/561 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE}   \\    
 & & Band & 149$\pm10$ & -1.08$\pm0.04$ & -2.10$\pm0.02$ & -- & -- & -- & --  & -- & -- & -- & -- & 720/573 \\
 & & B+BB & 159$^\mathrm{+121}_\mathrm{-37}$ & -1.29$^\mathrm{+0.09}_\mathrm{-0.16}$ & -2.04$\pm0.04$ & 31.2$4.7$ & -- & -- & --  & -- & -- & -- & -- & 704/571 \\
 & & B+PL & 133$\pm9$ & -0.43$\pm0.24$ & -2.47$^\mathrm{+0.14}_\mathrm{-0.19}$ & -- & -1.86$\pm0.03$ & -- & --  & -- & -- & -- & -- & 704/571 \\
 & & C+BB+C & 179$^\mathrm{+40}_\mathrm{-62}$ & -0.7 (fix) & -- & 23.2$^\mathrm{+3.8}_\mathrm{-2.8}$ & -1.80$\pm0.05$ & 140.7$^\mathrm{+623.0}_\mathrm{-64.4}$ & --  & -- & -- & -- & -- & 708/570 \\
\multicolumn{15}{|c|}{b0+b1+n3+n6+n7 with b0>756.48 keV and b1>609.51 keV + LLE + EAC}   \\ 
  & & Band & 153$^\mathrm{+25}_\mathrm{-9}$ & -1.08$^\mathrm{+0.04}_\mathrm{-0.07}$ & -2.22$^\mathrm{+0.05}_\mathrm{-0.29}$ & -- & -- & --  & -- & -- & -- & -- & 0.51$^\mathrm{+0.13}_\mathrm{-0.41}$ & 715/572 \\
 & & B+BB & 234$^\mathrm{+84}_\mathrm{-71}$ & -1.38$\pm0.10$ & -2.20$\pm0.16$ & 27.4$^\mathrm{+4.0}_\mathrm{-2.0}$ & -- & -- & --  & -- & -- & -- & 0.46$^\mathrm{+0.39}_\mathrm{-0.32}$ & 703/570 \\
 & & B+PL & 134$^\mathrm{+12}_\mathrm{-8}$ & -0.46$\pm0.25$ & -2.40$\pm0.20$ & -- & -1.90$^\mathrm{+0.08}_\mathrm{-0.32}$ & -- & --  & -- & -- & -- & 0.70$^\mathrm{+0.60}_\mathrm{-0.39}$ & 703/570 \\
 & & C+BB+C & 174$^\mathrm{+39}_\mathrm{-19}$ & -0.7 (fix) & -- & 23.6$^\mathrm{+4.3}_\mathrm{-2.9}$ & -1.78$\pm0.05$ & 207.9$^\mathrm{+73.3}_\mathrm{-123.0}$ & --  & -- & -- & -- & 1.31$^\mathrm{+0.81}_\mathrm{-0.52}$ & 708/569 \\
\multicolumn{15}{|c|}{}   \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{2}{|c|}{Additional Model} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{1}{|c|}{ PL} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{9}{|c|}{ }   \\ 
-0.1 & +0.7 & Band & 408$^\mathrm{+162}_\mathrm{-110}$ & -0.77$^\mathrm{+0.17}_\mathrm{-0.13}$ & -2.17$^\mathrm{+0.29}_\mathrm{-1.14}$ & -- & -- & 492/473 \\
& & C+BB & 2107$^\mathrm{+2130}_\mathrm{-1130}$ & -1.21$^\mathrm{+0.13}_\mathrm{-0.11}$ & -- & 49.2$\pm8.4$ & -- & 488/472 \\
& & C+BB+PL$_\mathrm{5params}$ & 632$^\mathrm{+238}_\mathrm{-155}$ & -0.7 (fix) & -- & 44.8$^\mathrm{+20.5}_\mathrm{-11.4}$ & -1.5 (fix) & 492/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+0.7 & +1.2 & Band & 438$^\mathrm{+62}_\mathrm{-89}$ & -0.58$^\mathrm{+0.14}_\mathrm{-0.09}$ & $<$-2.5 & -- & -- & 483/473 \\
& & C+BB & 541$^\mathrm{+317}_\mathrm{-141}$ & -0.70$\pm0.21$ & -- & 43.0$^\mathrm{+12.5}_\mathrm{-10.5}$ & -- & 481/472 \\
& & C+BB+PL$_\mathrm{5params}$ & 546$^\mathrm{+167}_\mathrm{-95}$ & -0.7 (fix) & -- & 43.1$\pm14.0$ & -1.5 (fix) & 482/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+1.2 & +1.7 & Band & 1473$^\mathrm{+330}_\mathrm{-282}$ & -0.89$\pm0.05$ & $<$-5 & -- & -- & 467/473 \\
& & C+BB & 1999$^\mathrm{+394}_\mathrm{-350}$ & -0.88$\pm0.05$ & -- & 35.6$^\mathrm{+6.8}_\mathrm{-5.6}$ & -- & 456/472 \\
& & C+BB+PL & 1896$\pm366$ & -0.79$^\mathrm{+0.51}_\mathrm{-0.25}$ & -- & 35.5$^\mathrm{+9.8}_\mathrm{-7.1}$ & -1.48$^\mathrm{+0.15}_\mathrm{-0.23}$ & 455/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 1836$^\mathrm{+340}_\mathrm{-311}$ & -0.7 (fix) & -- & 35.3$^\mathrm{+5.3}_\mathrm{-4.8}$ & -1.5 (fix) & 456/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+1.7 & +2.3 & Band & 267$\pm51$ & -0.38$^\mathrm{+0.19}_\mathrm{-0.14}$ & -2.15$^\mathrm{+0.20}_\mathrm{-0.39}$ & -- & -- & 533/473 \\
& & C+BB & 528$^\mathrm{+332}_\mathrm{-142}$ & -0.73$\pm0.19$ & -- & 34.3$\pm6.8$ & -- & 533/472 \\
& & C+BB+PL & 464$^\mathrm{+97}_\mathrm{-69}$ & -0.49$\pm0.14$ & -- & 32.3$\pm3.5$ & -1.55$^\mathrm{+0.14}_\mathrm{-0.20}$ & 532/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 538$^\mathrm{+171}_\mathrm{-95}$ & -0.7 (fix) & -- & 34.8$^\mathrm{+5.4}_\mathrm{-4.8}$ & -1.5 (fix) & 533/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+2.3 & +2.8 & Band & 590$^\mathrm{+110}_\mathrm{-84}$ & -0.84$\pm0.07$ & $<$-5 & -- & -- & 472/473 \\
& & C+BB & 1103$^\mathrm{+363}_\mathrm{-294}$ & -1.00$\pm0.08$ & -- & 38.3$\pm6.3$ & -- & 463/472 \\
& & C+BB+PL & 953$^\mathrm{+329}_\mathrm{-211}$ & -0.54$^\mathrm{+1.65}_\mathrm{-0.56}$ & -- & 33.8$^\mathrm{+5.2}_\mathrm{-4.0}$ & -2.14$^\mathrm{+0.20}_\mathrm{-0.26}$ & 460/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 766$^\mathrm{+242}_\mathrm{-162}$ & -0.7 (fix) & -- & 32.6$\pm5.4$ & -1.5 (fix) & 569/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+2.8 & +3.4 & Band & 492$^\mathrm{+130}_\mathrm{-89}$ & -0.75$\pm0.09$ & $<$-2.09 & -- & -- & 482/473 \\
& & C+BB & 856$^\mathrm{+411}_\mathrm{-245}$ & -1.00$\pm0.13$ & -- & 53.5$\pm10.7$ & -- & 478/472 \\
& & C+BB+PL & 694$^\mathrm{+194}_\mathrm{-135}$ & -0.63$\pm0.13$ & -- & 46.5$^\mathrm{+6.7}_\mathrm{-5.9}$ & -1.57$^\mathrm{+0.09}_\mathrm{-0.15}$ & 476/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 649$^\mathrm{+231}_\mathrm{-130}$ & -0.7 (fix) & -- & 47.5$^\mathrm{+10.8}_\mathrm{-8.8}$ & -1.5 (fix) & 477/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+3.4 & +3.8 & Band & 356$^\mathrm{+128}_\mathrm{-143}$ & -0.55$^\mathrm{+0.37}_\mathrm{-0.15}$ & -2.14$^\mathrm{+0.19}_\mathrm{-0.38}$ & -- & -- & 478/473 \\
& & C+BB & 789$^\mathrm{+462}_\mathrm{-225}$ & -0.75$\pm0.16$ & -- & 28.9$^\mathrm{+6.0}_\mathrm{-5.3}$ & -- & 472/472 \\
& & C+BB+PL$_\mathrm{5params}$ & 810$^\mathrm{+337}_\mathrm{-195}$ & -0.7 (fix) & -- & 29.7$^\mathrm{+5.0}_\mathrm{-4.6}$ & -1.5 (fix) & 471/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+3.8 & +4.3 & Band & 618$^\mathrm{+182}_\mathrm{-127}$ & -0.80$\pm0.09$ & -2.13$^\mathrm{+0.19}_\mathrm{-0.36}$ & -- & -- & 517/473 \\
& & C+BB & 1847$^\mathrm{+688}_\mathrm{-535}$ & -0.99$\pm0.07$ & -- & 34.9$^\mathrm{+7.1}_\mathrm{-5.8}$ & -- & 512/472 \\
& & C+BB+PL & 1655$^\mathrm{+522}_\mathrm{-427}$ & -0.87$\pm0.08$ & -- & 34.5$^\mathrm{+4.8}_\mathrm{-4.0}$ & -1.53$^\mathrm{+0.14}_\mathrm{-0.21}$ & 511/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 1379$^\mathrm{+515}_\mathrm{-408}$ & -0.7 (fix) & -- & 33.4$^\mathrm{+5.4}_\mathrm{-5.0}$ & -1.5 (fix) & 512/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+4.3 & +4.8 & Band & 1570$^\mathrm{+774}_\mathrm{-549}$ & -0.96$\pm0.07$ & -1.97$^\mathrm{+0.16}_\mathrm{-0.24}$ & -- & -- & 475/473 \\
& & C+BB & 5326$^\mathrm{+1500}_\mathrm{-1100}$ & -1.09$\pm0.05$ & -- & 49.3$^\mathrm{+10.3}_\mathrm{-8.1}$ & -- & 471/472 \\
& & C+BB+PL & 2848$^\mathrm{+1040}_\mathrm{-955}$ & -0.70$\pm0.10$ & -- & 45.7$^\mathrm{+7.2}_\mathrm{-6.4}$ & -1.45$^\mathrm{+0.07}_\mathrm{-0.12}$ & 469/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 3212$^\mathrm{+782}_\mathrm{-703}$ & -0.7 (fix) & -- & 46.3$^\mathrm{+7.0}_\mathrm{-6.0}$ & -1.5 (fix) & 470/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+4.8 & +5.5 & Band & 623$^\mathrm{+265}_\mathrm{-170}$ & -0.86$\pm0.11$ & -1.89$^\mathrm{+0.13}_\mathrm{-0.21}$ & -- & -- & 543/473 \\
& & C+BB & 1902$^\mathrm{+1100}_\mathrm{-616}$ & -1.07$\pm0.08$ & -- & 44.6$^\mathrm{+9.6}_\mathrm{-8.4}$ & -- & 544/472 \\
& & C+BB+PL & 1325$^\mathrm{+434}_\mathrm{-347}$ & -0.60$^\mathrm{+0.16}_\mathrm{-0.13}$ & -- & 41.6$^\mathrm{+5.5}_\mathrm{-4.8}$ & -1.48$\pm0.05$ & 536/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 1436$^\mathrm{+476}_\mathrm{-389}$ & -0.7 (fix) & -- & 42.4$^\mathrm{+6.8}_\mathrm{-6.3}$ & -1.5 (fix) & 537/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+5.5 & +6.2 & Band & 3302$^\mathrm{+1700}_\mathrm{-1230}$ & -1.34$\pm0.03$ & -2.15$^\mathrm{+0.28}_\mathrm{-0.77}$ & -- & -- & 470/473 \\
& & C+BB+PL & 1983$^\mathrm{+827}_\mathrm{-662}$ & -0.70$\pm0.10$ & -- & 34.7$^\mathrm{+11.9}_\mathrm{-8.5}$ & -1.68$\pm0.06$ & 462/471 \\
& & C+BB+PL$_\mathrm{5params}$ & 1322$^\mathrm{+701}_\mathrm{-526}$ & -0.7 (fix) & -- & 31.7$^\mathrm{+21.8}_\mathrm{-10.0}$ & -1.5 (fix) & 470/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+6.2 & +7.0 & Band & 736$^\mathrm{+475}_\mathrm{-255}$ & -1.22$\pm0.06$ & -1.98$^\mathrm{+0.18}_\mathrm{-0.38}$ & -- & -- & 494/473 \\
& & C+BB & 4726$^\mathrm{+3380}_\mathrm{-1990}$ & -1.40$\pm0.05$ & -- & 39.6$^\mathrm{+8.9}_\mathrm{-7.5}$ & -- & 491/472 \\
& & C+BB+PL & 1155$^\mathrm{+661}_\mathrm{-437}$ & -0.70$\pm0.10$ & -- & 34.0$^\mathrm{+6.5}_\mathrm{-6.1}$ & -1.66$^\mathrm{+0.08}_\mathrm{-0.15}$ & 489/471 \\
& & C+BB+PL$_\mathrm{5params}$ & 623$^\mathrm{+735}_\mathrm{-396}$ & -0.7 (fix) & -- & 31.5$^\mathrm{+9.0}_\mathrm{-9.4}$ & -1.5 (fix) & 495/472 \\
\multicolumn{9}{|c|}{ }   \\ 
\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{2}{|c|}{Additional Model} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{1}{|c|}{ PL} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{9}{|c|}{ }   \\ 
+7.0 & +7.5 & Band & 509$^\mathrm{+579}_\mathrm{-192}$ & -1.07$\pm0.14$ & $<$-1.75 & -- & -- & 467/473 \\
& & C+BB & 1788$^\mathrm{+1960}_\mathrm{-1010}$ & -1.28$\pm0.12$ & -- & 39.0$^\mathrm{+17.5}_\mathrm{-15.3}$ & -- & 465/472 \\
& & C+BB+PL & 1274$^\mathrm{+1220}_\mathrm{-571}$ & -0.94$^\mathrm{+0.19}_\mathrm{-0.14}$ & -- & 34.7$^\mathrm{+10.3}_\mathrm{-8.5}$ & -1.67$^\mathrm{+0.12}_\mathrm{-0.24}$ & 465/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 549$^\mathrm{+224}_\mathrm{-146}$ & -0.7 (fix) & -- & 27.8$^\mathrm{+12.3}_\mathrm{-8.2}$ & -1.5 (fix) & 468/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+7.5 & +7.9 & Band & 5382$^\mathrm{+4660}_\mathrm{-3280}$ & -1.34$\pm0.06$ & $<$-1.70 & -- & -- & 534/473 \\
& & C+BB+PL$_\mathrm{5params}$ & 44$^\mathrm{+12}_\mathrm{-9}$ & -0.7 (fix) & -- & 91.3$^\mathrm{+18.2}_\mathrm{-13.3}$ & -1.5 (fix) & 527/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+7.9 & +8.5 & Band & 535$^\mathrm{+305}_\mathrm{-141}$ & -1.11$\pm0.10$ & $<$-1.91 & -- & -- & 492/473 \\
& & C+BB+PL$_\mathrm{5params}$ & 35$^\mathrm{+17}_\mathrm{-9.8}$ & -0.7 (fix) & -- & 61.9$^\mathrm{+10.3}_\mathrm{-6.9}$ & -1.5 (fix) & 487/472 \\
\multicolumn{9}{|c|}{ }   \\  
+8.5 & +9.5 & Band & 415$^\mathrm{+442}_\mathrm{-153}$ & -1.13$^\mathrm{+0.13}_\mathrm{-0.12}$ & -1.82$^\mathrm{+0.13}_\mathrm{-0.32}$ & -- & -- & 530/473 \\
& & C+BB & 5496$^\mathrm{+6330}_\mathrm{-2740}$ & -1.41$\pm0.06$ & -- & 37.6$^\mathrm{+9.4}_\mathrm{-8.0}$ & -- & 526/472 \\
& & C+BB+PL & 1382$^\mathrm{+2350}_\mathrm{-746}$ & -0.60$\pm0.10$ & -- & 34.1$^\mathrm{+7.7}_\mathrm{-6.9}$ & -1.64$^\mathrm{+0.29}_\mathrm{-0.20}$ & 526/471 \\
& & C+BB+PL$_\mathrm{5params}$ & 798$^\mathrm{+1050}_\mathrm{-395}$ & -0.7 (fix) & -- & 32.5$^\mathrm{+6.5}_\mathrm{-5.3}$ & -1.5 (fix) & 530/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+9.5 & +11.5 & Band & 321$^\mathrm{+206}_\mathrm{-105}$ & -1.09$\pm0.11$ & -1.69$^\mathrm{+0.07}_\mathrm{-0.10}$ & -- & -- & 534/473 \\
& & C+BB & 7208$^\mathrm{+6300}_\mathrm{-2730}$ & -1.38$\pm0.05$ & -- & 31.5$^\mathrm{+7.5}_\mathrm{-6.1}$ & -- & 533/472 \\
& & C+BB+PL & 679$^\mathrm{+341}_\mathrm{-200}$ & -0.63$\pm0.15$ & -- & 27.8$^\mathrm{+5.2}_\mathrm{-4.2}$ & -1.52$\pm0.03$ & 533/471 \\
& & C+BB+PL$_\mathrm{5params}$ & 524$^\mathrm{+500}_\mathrm{-204}$ & -0.7 (fix) & -- & 28.4$\pm7$ & -1.5 (fix) & 534/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+11.5 & +14.0 & Band & 618$^\mathrm{+178}_\mathrm{-197}$ & -1.04$^\mathrm{+0.09}_\mathrm{-0.06}$ & $<$-2.06 & -- & -- & 527/473 \\
& & C+BB & 1289$^\mathrm{+804}_\mathrm{-519}$ & -1.20$\pm0.10$ & -- & 40.8$\pm9.5$ & -- & 524/472 \\
& & C+BB+PL & 831$^\mathrm{+536}_\mathrm{-281}$ & -0.66$\pm0.17$ & -- & 34.6$^\mathrm{+6.8}_\mathrm{-7.1}$ & -1.65$^\mathrm{+0.09}_\mathrm{-0.17}$ & 525/471 \\
& & C+BB+PL$_\mathrm{5params}$ & 517$^\mathrm{+299}_\mathrm{-138}$ & -0.7 (fix) & -- & 31.8$^\mathrm{+8.4}_\mathrm{-6.5}$ & -1.5 (fix) & 527/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+14.0 & +18.0 & Band & 429$^\mathrm{+109}_\mathrm{-81}$ & -1.06$\pm0.06$ & -1.87$^\mathrm{+0.09}_\mathrm{-0.14}$ & -- & -- & 490/473 \\
& & C+BB & 6286$^\mathrm{+6690}_\mathrm{-2920}$ & -1.42$\pm0.05$ & -- & 47.9$\pm5.7$ & -- & 490/472 \\
& & C+BB+PL & 471$^\mathrm{+190}_\mathrm{-109}$ & -0.91$\pm0.12$ & -- & 46.8$^\mathrm{+9.2}_\mathrm{-7.5}$ & -1.52$\pm0.08$ & 487/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 533$^\mathrm{+289}_\mathrm{-142}$ & -0.7 (fix) & -- & 35.2$^\mathrm{+16.5}_\mathrm{-15.1}$ & -1.5 (fix) & 488/472 \\
\multicolumn{9}{|c|}{ }   \\ 
+18.0 & +22.0 & Band & 377$^\mathrm{+47}_\mathrm{-43}$ & -0.97$\pm0.05$ & $<$-2.27 & -- & -- & 482/473 \\
& & C+BB & 603$^\mathrm{+426}_\mathrm{-181}$ & -1.23$\pm0.12$ & -- & 48.3$^\mathrm{+9.3}_\mathrm{-6.3}$ & -- & 477/472 \\
& & C+BB+PL & 413$^\mathrm{+75}_\mathrm{-56}$ & -0.79$\pm0.09$ & -- & 42.1$^\mathrm{+5.8}_\mathrm{-4.9}$ & -1.71$\pm0.06$ & 476/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 391$^\mathrm{+115}_\mathrm{-155}$ & -0.7 (fix) & -- & 40.5$^\mathrm{+14.0}_\mathrm{-7.4}$ & -1.71$^\mathrm{+0.10}_\mathrm{-0.20}$ & 476/471 \\
\multicolumn{9}{|c|}{ }   \\ 
+22.0 & +26.0 & Band & 414$^\mathrm{+61}_\mathrm{-50}$ & -0.95$\pm0.05$ & -2.23$^\mathrm{+0.17}_\mathrm{-0.34}$ & -- & -- & 486/473 \\
& & C+BB & 3053$^\mathrm{+1560}_\mathrm{-1140}$ & -1.41$\pm0.05$ & -- & 52.3$\pm3.1$ & -- & 465/472 \\
& & C+BB+PL & 678$^\mathrm{+479}_\mathrm{-210}$ & -0.71$\pm0.06$ & -- & 47.8$^\mathrm{+4.2}_\mathrm{-3.6}$ & -1.68$\pm0.07$ & 468/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 685$^\mathrm{+472}_\mathrm{-217}$ & -0.7 (fix) & -- & 47.8$^\mathrm{+4.2}_\mathrm{-3.6}$ & -1.68$\pm0.07$ & 468/471 \\
\multicolumn{9}{|c|}{ }   \\ 
+26.0 & +32.0 & Band & 489$^\mathrm{+75}_\mathrm{-65}$ & -1.10$\pm0.04$ & $<$-2.23 & -- & -- & 456/473 \\
& & C+BB & 831$^\mathrm{+877}_\mathrm{-250}$ & -1.29$\pm0.10$ & -- & 46.6$^\mathrm{+7.5}_\mathrm{-6.1}$ & -- & 451/472 \\
& & C+BB+PL & 541$^\mathrm{+105}_\mathrm{-78}$ & -0.76$\pm0.09$ & -- & 37.2$^\mathrm{+4.1}_\mathrm{-3.7}$ & -1.77$\pm0.05$ & 448/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 527$^\mathrm{+158}_\mathrm{-105}$ & -0.7 (fix) & -- & 36.4$^\mathrm{+5.7}_\mathrm{-5.5}$ & -1.76$^\mathrm{+0.09}_\mathrm{-0.17}$ & 448/471 \\
\multicolumn{9}{|c|}{ }   \\ 
+32.0 & +40.0 & Band & 456$^\mathrm{+64}_\mathrm{-51}$ & -1.08$\pm0.04$ & $<$-5 & -- & -- & 535/473 \\
& & C+BB & 664$^\mathrm{+424}_\mathrm{-201}$ & -1.33$\pm0.09$ & -- & 55.1$^\mathrm{+8.2}_\mathrm{-6.1}$ & -- & 525/472 \\
& & C+BB+PL$_\mathrm{5params}$ & 502$^\mathrm{+337}_\mathrm{-174}$ & -0.7 (fix) & -- & 43.2$^\mathrm{+11.3}_\mathrm{-12.8}$ & -1.73$\pm0.13$ & 524/471 \\
\multicolumn{9}{|c|}{ }   \\ 
+40.0 & +53.0 & Band & 482$^\mathrm{+85}_\mathrm{-64}$ & -1.08$\pm0.05$ & $<$-5 & -- & -- & 518/473 \\
& & C+BB & 1408$^\mathrm{+754}_\mathrm{-597}$ & -1.39$^\mathrm{+0.09}_\mathrm{-0.06}$ & -- & 48.0$^\mathrm{+5.7}_\mathrm{-5.1}$ & -- & 506/472 \\
& & C+BB+PL & 618$^\mathrm{+178}_\mathrm{-117}$ & -0.66$\pm0.13$ & -- & 36.5$\pm3.2$ & -1.90$\pm0.12$ & 504/470 \\
& & C+BB+PL$_\mathrm{5params}$ & 636$^\mathrm{+354}_\mathrm{-169}$ & -0.7 (fix) & -- & 36.8$\pm5.2$ & -1.91$^\mathrm{+0.16}_\mathrm{-0.26}$ & 504/471 \\
\multicolumn{9}{|c|}{ }   \\ 
+53.0 & +71.0 & Band & 204$^\mathrm{+40}_\mathrm{-26}$ & -1.05$\pm0.07$ & -2.29$^\mathrm{+0.21}_\mathrm{-1.40}$ & -- & -- & 492/473 \\
& & C+BB & 317$^\mathrm{+388}_\mathrm{-93}$ & -1.31$\pm0.18$ & -- & 33.5$^\mathrm{+10.0}_\mathrm{-5.8}$ & -- & 491/472 \\
& & C+BB+PL$_\mathrm{5params}$ & 65$^\mathrm{+90}_\mathrm{-29}$ & -0.7 (fix) & -- & 41.0$^\mathrm{+12.6}_\mathrm{-6.8}$ & -1.5 (fix) & 489/472 \\
 \multicolumn{9}{|c|}{ }   \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_\mathrm{0}$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \\
\hline
\multicolumn{10}{|c|}{ }   \\ 
+0.0 & +1.5 & Band & 326$^\mathrm{+112}_\mathrm{-59}$ & -0.71$\pm0.13$ & -2.08$^\mathrm{+0.14}_\mathrm{-0.32}$ & -- & -- & -- & 609/566 \\
& & C+BB & 1551$^\mathrm{+1320}_\mathrm{-790}$ & -1.21$^\mathrm{+0.17}_\mathrm{-0.10}$ & -- & 44.0$\pm5.5$ & -- & -- & 605/565 \\
& & C+BB+PL$_\mathrm{5params}$ & 561$^\mathrm{+229}_\mathrm{-126}$ & -0.7 (fix) & -- & 37.6$\pm7.0$ & -1.5 (fix) & -- & 607/565 \\
\multicolumn{10}{|c|}{ }   \\ 
+1.5 & +1.8 & Band & 302$^\mathrm{+61}_\mathrm{-46}$ & -0.43$\pm0.12$ & -1.90$\pm0.08$ & -- & -- & -- & 597/566 \\
& & C+BB & 2776$^\mathrm{+621}_\mathrm{-502}$ & -1.08$\pm0.06$ & -- & 43.9$\pm4.0$ & -- & -- & 595/565 \\
& & C+BB+PL$_\mathrm{5params}$ & 2051$^\mathrm{+530}_\mathrm{-495}$ & -0.7 (fix) & -- & 42.4$\pm3.7$ & -1.5 (fix) & -- & 599/565 \\
\multicolumn{10}{|c|}{ }   \\ 
+1.8 & +2.0 & Band & 285$^\mathrm{+46}_\mathrm{-38}$ & -0.29$\pm0.13$ & -2.24$\pm0.16$ & -- & -- & -- & 570/566 \\
& & C+BB & 667$^\mathrm{+151}_\mathrm{-105}$ & -0.72$\pm0.11$ & -- & 36.6$\pm4.7$ & -- & -- & 562/565 \\
& & C+BB & 651$^\mathrm{+83}_\mathrm{-69}$ & -0.7 (fix) & -- & 36.0$\pm3.3$ & -- & -- & 562/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 682$^\mathrm{+108}_\mathrm{-83}$ & -0.7 (fix) & -- & 37.3$\pm3.5$ & -1.5 (fix) & -- & 561/565 \\
\multicolumn{10}{|c|}{ }   \\ 
+2.0 & +2.3 & Band & 305$^\mathrm{+35}_\mathrm{-28}$ & -0.25$\pm0.09$ & -2.47$^\mathrm{+0.14}_\mathrm{-0.21}$ & -- & -- & -- & 599/566 \\
& & C+BB & 548$^\mathrm{+71}_\mathrm{-54}$ & -0.56$\pm0.09$ & -- & 36.2$\pm4.2$ & -- & -- & 585/565 \\
& & C+BB & 638$^\mathrm{+56}_\mathrm{-49}$ & -0.7 (fix) & -- & 40.9$\pm2.8$ & -- & -- & 587/566 \\
\multicolumn{10}{|c|}{ }   \\ 
+2.3 & +2.4 & Band & 324$^\mathrm{+68}_\mathrm{-56}$ & -0.47$\pm0.13$ & -2.30$^\mathrm{+0.18}_\mathrm{-0.35}$ & -- & -- & -- & 568/566 \\
& & C+BB & 500$^\mathrm{+67}_\mathrm{-53}$ & -0.55$^\mathrm{+0.14}_\mathrm{-0.11}$ & -- & 23.7$^\mathrm{+5.9}_\mathrm{-4.3}$ & -- & -- & 564/565 \\
& & C+BB & 560$^\mathrm{+65}_\mathrm{-55}$ & -0.7 (fix) & -- & 29.8$^\mathrm{+5.2}_\mathrm{-4.2}$ & -- & -- & 566/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 580$^\mathrm{+77}_\mathrm{-62}$ & -0.7 (fix) & -- & 32.8$^\mathrm{+5.9}_\mathrm{-5.0}$ & -1.5 (fix) & -- & 564/565 \\
\multicolumn{10}{|c|}{ }   \\ 
+2.4 & +2.5 & Band & 270$^\mathrm{+41}_\mathrm{-33}$ & -0.24$\pm0.13$ & -2.27$^\mathrm{+0.13}_\mathrm{-0.20}$ & -- & -- & -- & 567/566 \\
& & C+BB & 461$^\mathrm{+62}_\mathrm{-49}$ & -0.44$^\mathrm{+0.15}_\mathrm{-0.13}$ & -- & 27.4$^\mathrm{+5.5}_\mathrm{-4.5}$ & -- & -- & 565/565 \\
& & C+BB & 568$^\mathrm{+71}_\mathrm{-59}$ & -0.7 (fix) & -- & 36.5$^\mathrm{+4.7}_\mathrm{-3.8}$ & -- & -- & 567/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 590$^\mathrm{+88}_\mathrm{-68}$ & -0.7 (fix) & -- & 38.4$^\mathrm{+4.8}_\mathrm{-4.2}$ & -1.5 (fix) & -- & 567/565 \\
\multicolumn{10}{|c|}{ }   \\ 
+2.5 & +2.6 & Band & 338$\pm54$ & -0.46$^\mathrm{+0.13}_\mathrm{-0.17}$ & -2.51$^\mathrm{+0.22}_\mathrm{-2.12}$ & -- & -- & -- & 539/566 \\
& & C+BB & 566$^\mathrm{+124}_\mathrm{-81}$ & -0.69$\pm0.12$ & -- & 34.6$^\mathrm{+6.6}_\mathrm{-7.2}$ & -- & -- & 533/565 \\
& & C+BB & 571$^\mathrm{+64}_\mathrm{-54}$ & -0.7 (fix) & -- & 35.0$^\mathrm{+5.0}_\mathrm{-4.1}$ & -- & -- & 533/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 565$^\mathrm{+78}_\mathrm{-64}$ & -0.7 (fix) & -- & 34.5$^\mathrm{+6.0}_\mathrm{-5.9}$ & -1.5 (fix) & -- & 533/565 \\
\multicolumn{10}{|c|}{ }   \\
+2.6 & +2.7 & Band & 288$^\mathrm{+59}_\mathrm{-42}$  & -0.37$\pm0.13$ & -2.42$^\mathrm{+0.17}_\mathrm{-0.29}$ & -- & -- & -- & 595/566 \\
& & C+BB & 662$^\mathrm{+147}_\mathrm{-104}$ & -0.78$\pm0.11$ & -- & 35.6$\pm4.2$ & -- & -- & 581/565 \\
& & C+BB & 602$^\mathrm{+75}_\mathrm{-63}$ & -0.7 (fix) & -- & 33.2$^\mathrm{+3.3}_\mathrm{-2.9}$ & -- & -- & 576/566 \\
\multicolumn{10}{|c|}{ }   \\
+2.7 & +2.9 & Band & 304$^\mathrm{+44}_\mathrm{-34}$  & -0.49$\pm0.09$ & -2.48$^\mathrm{+0.16}_\mathrm{-0.28}$ & -- & -- & -- & 581/566 \\
& & C+BB & 528$^\mathrm{+80}_\mathrm{-61}$ & -0.76$\pm0.09$ & -- & 33.8$\pm4.7$ & -- & -- & 573/565 \\
& & C+BB & 493$^\mathrm{+43}_\mathrm{-38}$ & -0.7 (fix) & -- & 31.4$^\mathrm{+3.7}_\mathrm{-3.2}$ & -- & -- & 573/566 \\
\multicolumn{10}{|c|}{ }   \\
+2.9 & +3.0 & Band & 544$^\mathrm{+35}_\mathrm{-46}$  & -0.51$\pm0.06$ & $<$-5 & -- & -- & -- & 545/566 \\
& & C+BB & 560$^\mathrm{+52}_\mathrm{-45}$ & -0.38$^\mathrm{+0.20}_\mathrm{-0.32}$ & -- & 20.4$^\mathrm{+8.3}_\mathrm{-5.0}$ & -- & -- & 542/565 \\
& & C+BB & 678$^\mathrm{+68}_\mathrm{-64}$ & -0.7 (fix) & -- & 55.0$^\mathrm{+28.1}_\mathrm{-12.8}$ & -- & -- & 547/566 \\
\multicolumn{10}{|c|}{ }   \\
+3.0 & +3.1 & Band & 520$^\mathrm{+55}_\mathrm{-64}$ & -0.57$\pm0.07$ & -3.09$^\mathrm{+0.52}_\mathrm{-2.41}$ & -- & -- & -- & 659/566 \\
& & C+BB & 645$^\mathrm{+164}_\mathrm{-105}$ & -0.72$\pm0.14$ & -- & 59.1$^\mathrm{+14.0}_\mathrm{-10.7}$ & -- & -- & 658/565 \\
& & C+BB & 629$^\mathrm{+54}_\mathrm{-49}$ & -0.7 (fix) & -- & 58.0$^\mathrm{+21.8}_\mathrm{-13.1}$ & -- & -- & 659/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 652$^\mathrm{+70}_\mathrm{-58}$ & -0.7 (fix) & -- & 58.8$^\mathrm{+16.3}_\mathrm{-10.8}$ & -1.5 (fix) & -- & 657/565 \\
\multicolumn{10}{|c|}{ }   \\
+3.1 & +3.2 & Band & 407$\pm45$ & -0.38$\pm0.08$ & -2.70$^\mathrm{+0.25}_\mathrm{-0.40}$ & -- & -- & -- & 536/566 \\
& & C+BB & 579$^\mathrm{+77}_\mathrm{-60}$ & -0.53$\pm0.10$ & -- & 36.0$\pm7.5$ & -- & -- & 532/565 \\
& & C+BB & 687$^\mathrm{+64}_\mathrm{-56}$ & -0.7 (fix) & -- & 44.9$^\mathrm{+5.5}_\mathrm{-4.4}$ & -- & -- & 535/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 696$^\mathrm{+72}_\mathrm{-56}$ & -0.7 (fix) & -- & 45.6$^\mathrm{+5.5}_\mathrm{-4.5}$ & -1.5 (fix) & -- & 534/565 \\
\multicolumn{10}{|c|}{ }   \\
+3.2 & +3.3 & Band & 362$\pm31$ & -0.32$\pm0.08$ & -3.01$^\mathrm{+0.33}_\mathrm{-0.62}$ & -- & -- & -- & 536/566 \\
& & C+BB & 490$^\mathrm{+111}_\mathrm{-199}$ & -0.63$\pm0.18$ & -- & 57.7$\pm11.0$ & -- & -- & 536/565 \\
& & C+BB & 523$^\mathrm{+51}_\mathrm{-48}$ & -0.7 (fix) & -- & 58.7$^\mathrm{+7.8}_\mathrm{-6.2}$ & -- & -- & 537/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 532$^\mathrm{+59}_\mathrm{-52}$ & -0.7 (fix) & -- & 58.7$^\mathrm{+7.2}_\mathrm{-5.8}$ & -1.5 (fix) & -- & 536/565 \\
\multicolumn{10}{|c|}{ }   \\
+3.3 & +3.4 & Band & 371$\pm33$ & -0.44$\pm0.07$ & -3.15$^\mathrm{+0.36}_\mathrm{-0.82}$ & -- & -- & -- & 511/566 \\
& & C+BB & 484$^\mathrm{+89}_\mathrm{-65}$ & -0.63$\pm0.14$ & -- & 44.0$^\mathrm{+9.8}_\mathrm{-13.2}$ & -- & -- & 510/564 \\
& & C+BB & 518$^\mathrm{+44}_\mathrm{-40}$ & -0.7 (fix) & -- & 47.4$^\mathrm{+7.4}_\mathrm{-5.7}$ & -- & -- & 510/566 \\
\multicolumn{10}{|c|}{ }   \\
+3.4 & +3.5 & Band & 333$\pm54$ & -0.50$\pm0.11$ & -2.69$^\mathrm{+0.30}_\mathrm{-0.73}$ & -- & -- & -- & 490/566 \\
& & C+BB & 513$^\mathrm{+80}_\mathrm{-60}$ & -0.69$\pm0.10$ & -- & 31.9$^\mathrm{+5.5}_\mathrm{-5.2}$ & -- & -- & 482/565 \\
& & C+BB & 519$^\mathrm{+50}_\mathrm{-43}$ & -0.7 (fix) & -- & 32.3$^\mathrm{+4.0}_\mathrm{-3.4}$ & -- & -- & 482/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 521$^\mathrm{+53}_\mathrm{-44}$ & -0.7 (fix) & -- & 32.5$^\mathrm{+4.2}_\mathrm{-3.8}$ & -1.5 (fix) & -- & 482/565 \\
\multicolumn{10}{|c|}{ }   \\
\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_\mathrm{0}$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \\
\hline
\multicolumn{10}{|c|}{ }   \\
+3.5 & +3.6 & Band & 328$^\mathrm{+41}_\mathrm{-35}$ & -0.39$\pm0.09$ & -2.43$^\mathrm{+0.14}_\mathrm{-0.20}$ & -- & -- & -- & 577/566 \\
& & C+BB & 536$^\mathrm{+70}_\mathrm{-55}$ & -0.58$\pm0.10$ & -- & 33.3$^\mathrm{+6.0}_\mathrm{-5.1}$ & -- & -- & 575/565 \\
& & C+BB & 598$^\mathrm{+57}_\mathrm{-50}$ & -0.7 (fix) & -- & 35.5$^\mathrm{+4.4}_\mathrm{-3.6}$ & -- & -- & 576/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 603$^\mathrm{+62}_\mathrm{-50}$ & -0.7 (fix) & -- & 36.2$^\mathrm{+4.7}_\mathrm{-4.1}$ & -1.5 (fix) & -- & 576/565 \\
\multicolumn{10}{|c|}{ }   \\
+3.6 & +3.7 & Band & 323$^\mathrm{+51}_\mathrm{-42}$ & -0.52$\pm0.10$ & $<$-2.64 & -- & -- & -- & 570/566 \\
& & C+BB & 420$^\mathrm{+52}_\mathrm{-42}$ & -0.60$\pm0.10$ & -- & 26.2$^\mathrm{+6.4}_\mathrm{-5.6}$ & -- & -- & 563/565 \\
& & C+BB & 453$^\mathrm{+41}_\mathrm{-37}$ & -0.7 (fix) & -- & 30.7$^\mathrm{+4.5}_\mathrm{-3.7}$ & -- & -- & 564/566 \\
\multicolumn{10}{|c|}{ }   \\
+3.7 & +3.8 & Band & 294$^\mathrm{+40}_\mathrm{-33}$ & -0.39$\pm0.10$ & -2.27$^\mathrm{+0.11}_\mathrm{-0.15}$ & -- & -- & -- & 569/566 \\
& & C+BB & 701$^\mathrm{+220}_\mathrm{-126}$ & -0.87$\pm0.12$ & -- & 42.8$^\mathrm{+4.7}_\mathrm{-5.0}$ & -- & -- & 569/565 \\
& & C+BB & 553$^\mathrm{+55}_\mathrm{-48}$ & -0.7 (fix) & -- & 37.2$^\mathrm{+4.8}_\mathrm{-4.0}$ & -- & -- & 572/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 600$^\mathrm{+81}_\mathrm{-64}$ & -0.7 (fix) & -- & 40.4$^\mathrm{+4.1}_\mathrm{-3.8}$ & -1.5 (fix) & -- & 567/565 \\
\multicolumn{10}{|c|}{ }   \\
+3.8 & +3.9 & Band & 271$^\mathrm{+30}_\mathrm{-25}$ & -0.38$\pm0.09$ & -2.54$^\mathrm{+0.17}_\mathrm{-0.26}$ & -- & -- & -- & 551/566 \\
& & C+BB & 626$^\mathrm{+256}_\mathrm{-143}$ & -1.00$\pm0.15$ & -- & 45.9$^\mathrm{+3.5}_\mathrm{-3.8}$ & -- & -- & 547/565 \\
& & C+BB & 419$^\mathrm{+39}_\mathrm{-35}$ & -0.7 (fix) & -- & 41.2$^\mathrm{+5.7}_\mathrm{-4.6}$ & -- & -- & 550/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 438$^\mathrm{+53}_\mathrm{-45}$ & -0.7 (fix) & -- & 43.0$^\mathrm{+4.5}_\mathrm{-3.9}$ & -1.5 (fix) & -- & 545/565 \\
\multicolumn{10}{|c|}{ }   \\
+3.9 & +4.0 & Band & 265$^\mathrm{+33}_\mathrm{-27}$ & -0.39$\pm0.10$ & -2.38$^\mathrm{+0.13}_\mathrm{-0.19}$ & -- & -- & -- & 622/566 \\
& & C+BB & 486$^\mathrm{+85}_\mathrm{-60}$ & -0.74$\pm0.11$ & -- & 35.6$^\mathrm{+5.1}_\mathrm{-5.7}$ & -- & -- & 621/565 \\
& & C+BB & 464$^\mathrm{+39}_\mathrm{-35}$ & -0.7 (fix) & -- & 34.0$^\mathrm{+4.2}_\mathrm{-3.5}$ & -- & -- & 621/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 480$^\mathrm{+48}_\mathrm{-40}$ & -0.70 (fix) & -- & 36.3$^\mathrm{+3.9}_\mathrm{-3.5}$ & -1.5 (fix) & -- & 617/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.0 & +4.1 & Band & 220$^\mathrm{+24}_\mathrm{-21}$ & -0.25$\pm0.10$ & -2.16$\pm0.08$ & -- & -- & -- & 560/566 \\
& & C+BB & 893$^\mathrm{+194}_\mathrm{-134}$ & -0.96$^\mathrm{+0.12}_\mathrm{-0.20}$ & -- & 35.9$^\mathrm{+4.1}_\mathrm{-3.3}$ & -- & -- & 561/565 \\
& & C+BB+PL & 746$^\mathrm{+268}_\mathrm{-149}$ & -0.82$^\mathrm{+0.31}_\mathrm{-0.14}$ & -- & 34.7$\pm3.2$ & -1.55$^\mathrm{+0.34}_\mathrm{-0.19}$ & -- & 560/563 \\
& & C+BB & 578$^\mathrm{+64}_\mathrm{-53}$ & -0.7 (fix) & -- & 30.0$^\mathrm{+2.1}_\mathrm{-2.0}$ & -- & -- & 566/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 626$^\mathrm{+88}_\mathrm{-69}$ & -0.7 (fix) & -- & 32.6$\pm2.4$ & -1.5 (fix) & -- & 560/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.1 & +4.2 & Band & 268$^\mathrm{+34}_\mathrm{-29}$ & -0.44$\pm0.09$ & -2.25$\pm0.11$ & -- & -- & -- & 576/566 \\
& & C+BB & 772$^\mathrm{+114}_\mathrm{-88}$ & -0.93$^\mathrm{+0.11}_\mathrm{-0.18}$ & -- & 35.4$^\mathrm{+4.9}_\mathrm{-4.1}$ & -- & -- & 601/565 \\
& & C+BB+PL & 609$^\mathrm{+111}_\mathrm{-75}$ & -0.47$^\mathrm{+0.52}_\mathrm{-0.32}$ & -- & 31.7$^\mathrm{+3.8}_\mathrm{-3.1}$ & -1.65$^\mathrm{+0.13}_\mathrm{-0.09}$ & -- & 595/563 \\
& & C+BB & 544$^\mathrm{+52}_\mathrm{-45}$ & -0.7 (fix) & -- & 28.5$\pm2.4$ & -- & -- & 576/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 573$^\mathrm{+65}_\mathrm{-54}$ & -0.7 (fix) & -- & 31.2$^\mathrm{+2.8}_\mathrm{-2.6}$ & -1.5 (fix) & -- & 571/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.2 & +4.3 & Band & 222$^\mathrm{+26}_\mathrm{-21}$ & -0.25$\pm0.11$ & -2.11$\pm0.07$ & -- & -- & -- & 545/566 \\
& & C+BB & 674$^\mathrm{+169}_\mathrm{-102}$ & -0.83$\pm0.11$ & -- & 33.5$\pm3.3$ & -- & -- & 560/565 \\
& & C+BB+PL & 573$^\mathrm{+110}_\mathrm{-82}$ & -0.63$^\mathrm{+0.29}_\mathrm{-0.18}$ & -- & 32.2$\pm3.3$ & -1.49$^\mathrm{+0.19}_\mathrm{-0.09}$ & -- & 549/563 \\
& & C+BB & 570$^\mathrm{+55}_\mathrm{-48}$ & -0.7 (fix) & -- & 30.0$\pm2.1$ & -- & -- & 561/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 620$^\mathrm{+77}_\mathrm{-63}$ & -0.7 (fix) & -- & 33.5$\pm2.4$ & -1.5 (fix) & -- & 550/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.3 & +4.4 & Band & 211$\pm20$ & -0.25$\pm0.10$ & -2.15$\pm0.08$ & -- & -- & -- & 563/566 \\
& & C+BB & 619$^\mathrm{+180}_\mathrm{-106}$ & -0.87$\pm0.12$ & -- & 34.0$\pm3.8$ & -- & -- & 577/565 \\
& & C+BB+PL & 498$^\mathrm{+117}_\mathrm{-79}$ & -0.65$^\mathrm{+0.39}_\mathrm{-0.21}$ & -- & 32.0$\pm4.2$ & -1.45$^\mathrm{+0.26}_\mathrm{-0.12}$ & -- & 565/563 \\
& & C+BB & 504$^\mathrm{+50}_\mathrm{-43}$ & -0.7 (fix) & -- & 29.5$\pm2.3$ & -- & -- & 579/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 547$^\mathrm{+72}_\mathrm{-58}$ & -0.7 (fix) & -- & 33.6$\pm-2.5$ & -1.5 (fix) & -- & 566/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.4 & +4.5 & Band & 293$\pm35$ & -0.55$\pm0.08$ & -2.35$\pm0.15$ & -- & -- & -- & 590/566 \\
& & C+BB & 552$^\mathrm{+139}_\mathrm{-90}$ & -0.88$\pm0.11$ & -- & 37.0$^\mathrm{+5.9}_\mathrm{-6.7}$ & -- & -- & 596/565 \\
& & C+BB+PL & 503$^\mathrm{+113}_\mathrm{-88}$ & -0.83$^\mathrm{+0.20}_\mathrm{-0.12}$ & -- & 36.3$^\mathrm{6.1}_\mathrm{7.9}$ & -1.34$^\mathrm{+0.73}_\mathrm{-0.20}$ & -- & 593/563 \\
& & C+BB & 440$^\mathrm{+39}_\mathrm{-34}$ & -0.7 (fix) & -- & 27.8$^\mathrm{+6.0}_\mathrm{-4.8}$ & -- & -- & 599/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 455$^\mathrm{+46}_\mathrm{-39}$ & -0.7 (fix) & -- & 32.7$^\mathrm{+5.5}_\mathrm{-4.7}$ & -1.5 (fix) & -- & 593/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.5 & +4.7 & Band & 314$^\mathrm{+27}_\mathrm{-24}$ & -0.59$\pm0.06$ & -2.59$^\mathrm{+0.15}_\mathrm{-0.21}$ & -- & -- & -- & 571/566 \\
& & C+BB & 450$^\mathrm{+63}_\mathrm{-47}$ & -0.80$\pm0.09$ & -- & 37.1$^\mathrm{+6.7}_\mathrm{-7.8}$ & -- & -- & 574/565 \\
& & C+BB+PL & 432$^\mathrm{+62}_\mathrm{-37}$ & -0.74$^\mathrm{+0.20}_\mathrm{-0.28}$ & -- & 35.6$^\mathrm{+7.5}_\mathrm{-5.3}$ & -1.55$^\mathrm{+0.14}_\mathrm{-0.22}$ & -- & 573/563 \\
& & C+BB & 405$\pm23$ & -0.7 (fix) & -- & 29.7$^\mathrm{+7.2}_\mathrm{-5.3}$ & -- & -- & 576/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 411$\pm25$ & -0.7 (fix) & -- & 32.9$^\mathrm{+6.6}_\mathrm{-5.4}$ & -1.5 (fix) & -- & 574/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.7 & +4.9 & Band & 295$\pm27$ & -0.60$\pm0.06$ & -2.17$\pm0.08$ & -- & -- & -- & 612/566 \\
& & C+BB & 617$^\mathrm{+156}_\mathrm{-94}$ & -0.98$\pm0.10$ & -- & 42.6$^\mathrm{+4.5}_\mathrm{-5.0}$ & -- & -- & 634/565 \\
& & C+BB+PL & 502$^\mathrm{+97}_\mathrm{-71}$ & -0.84$^\mathrm{+0.17}_\mathrm{-0.13}$ & -- & 41.5$^\mathrm{+5.3}_\mathrm{-6.3}$ & -1.43$^\mathrm{+0.21}_\mathrm{-0.10}$ & -- & 614/563 \\
& & C+BB & 429$\pm30$ & -0.7 (fix) & -- & 24.1$^\mathrm{+8.6}_\mathrm{-7.9}$ & -- & -- & 643/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 462$\pm40$ & -0.7 (fix) & -- & 38.1$^\mathrm{+5.0}_\mathrm{-4.5}$ & -1.5 (fix) & -- & 615/565 \\
\multicolumn{10}{|c|}{ }   \\
+4.9 & +5.2 & Band & 310$\pm30$ & -0.63$\pm0.06$ & -2.06$\pm0.06$ & -- & -- & -- & 625/566 \\
& & C+BB & 2072$^\mathrm{+594}_\mathrm{-464}$ & -1.24$\pm0.05$ & -- & 45.3$\pm2.5$ & -- & -- & 638/565 \\
& & C+BB+PL & 871$^\mathrm{+282}_\mathrm{-178}$ & -1.04$^\mathrm{+0.15}_\mathrm{-0.10}$ & -- & 42.9$\pm3.2$ & -1.40$^\mathrm{+0.23}_\mathrm{-0.12}$ & -- & 622/563 \\
& & C+BB & 467$\pm33$ & -0.7 (fix) & -- & 26.6$\pm5.5$ & -- & -- & 686/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 590$^\mathrm{+72}_\mathrm{-58}$ & -0.7 (fix) & -- & 38.0$^\mathrm{+3.0}_\mathrm{-2.8}$ & -1.5 (fix) & -- & 628/565 \\
\multicolumn{10}{|c|}{ }   \\
\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_\mathrm{0}$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \\
\hline
\multicolumn{10}{|c|}{ }   \\
+5.2 & +5.6 & Band & 390$\pm30$ & -0.68$\pm0.04$ & -2.39$^\mathrm{+0.11}_\mathrm{-0.14}$ & -- & -- & -- & 609/566 \\
& & C+BB & 709$^\mathrm{+154}_\mathrm{-109}$ & -1.01$\pm0.08$ & -- & 51.5$\pm24.5$ & -- & -- & 615/565 \\
& & C+BB+PL & 592$^\mathrm{+125}_\mathrm{-95}$ & -0.90$^\mathrm{+0.25}_\mathrm{-0.13}$ & -- & 50.6$^\mathrm{+5.7}_\mathrm{8.3}$ & -1.44$^\mathrm{+0.55}_\mathrm{-0.16}$ & -- & 603/563 \\
& & C+BB & 446$\pm21$ & -0.70 (fix) & -- & 34.3$^\mathrm{+6.5}_\mathrm{-11.4}$ & -- & -- & 630/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 487$\pm31$ & -0.7 (fix) & -- & 44.1$^\mathrm{+7.2}_\mathrm{-5.9}$ & -1.5 (fix) & -- & 605/565 \\
\multicolumn{10}{|c|}{ }   \\
+5.6 & +6.0 & Band & 338$\pm30$ & -0.68$\pm0.05$ & -2.25$\pm0.10$ & -- & -- & -- & 594/566 \\
& & C+BB & 574$\pm122$ & -0.97$\pm0.09$ & -- & 47.0$\pm5.5$ & -- & -- & 611/565 \\
& & C+BB+PL & 420$^\mathrm{+80}_\mathrm{-50}$ & -0.60$\pm0.30$ & -- & 39.0$\pm10.5$ & -1.53$^\mathrm{+0.16}_\mathrm{-0.07}$ & -- & 587/563 \\
& & C+BB+PL$_\mathrm{5params}$ & 435$\pm31$ & -0.7 (fix) & -- & 42.3$^\mathrm{+7.1}_\mathrm{-5.7}$ & -1.5 (fix) & -- & 587/565 \\
\multicolumn{10}{|c|}{ }   \\
+6.0 & +6.4 & Band & 433$\pm42$ & -0.87$\pm0.04$ & -2.38$^\mathrm{+0.13}_\mathrm{-0.20}$ & -- & -- & -- & 628/566 \\
& & C+BB & 551$^\mathrm{+103}_\mathrm{-70}$ & -1.01$\pm0.09$ & -- & 59.3$^\mathrm{+22.9}_\mathrm{-11.4}$ & -- & -- & 636/565 \\
& & C+PL & 416$^\mathrm{+38}_\mathrm{-33}$ & -0.70$\pm0.14$ & -- & -- & -1.55$^\mathrm{+0.15}_\mathrm{-0.07}$ & -- & 621/565 \\
& & C+BB+PL & 446$^\mathrm{+94}_\mathrm{-57}$ & -0.81$\pm0.22$ & -- & 58.0$^\mathrm{+26.4}_\mathrm{-14.4}$ & -1.52$\pm0.04$ & -- & 621/563 \\
& & C+PL & 402$\pm20$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 622/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 402$\pm20$ & -0.7 (fix) & -- & 40.0$^\mathrm{+7.4}_\mathrm{-5.9}$ & -1.5 (fix) & -- & 622/565 \\
\multicolumn{10}{|c|}{ }   \\
+6.4 & +6.7 & Band & 582$\pm44$ & -0.76$\pm0.04$ & -2.78$^\mathrm{+0.24}_\mathrm{-0.47}$ & -- & -- & -- & 607/566 \\
& & C+BB & 699$^\mathrm{+111}_\mathrm{-83}$ & -0.87$\pm0.08$ & -- & 63.0$^\mathrm{+29.3}_\mathrm{-16.2}$ & -- & -- & 608/565 \\
& & C+PL & 532$^\mathrm{+38}_\mathrm{-34}$ & -0.50$\pm0.11$ & -- & -- & -1.62$\pm0.07$ & -- & 597/565 \\
& & C+BB+PL & 670$^\mathrm{+77}_\mathrm{-64}$ & -0.7 (fix) & -- & 52.2$^\mathrm{+11.0}_\mathrm{-8.2}$ & -1.61$\pm0.09$ & -- & 596/564 \\
& & C+PL & 580$\pm27$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 601/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 606$\pm40$ & -0.7 (fix) & -- & 51.1$^\mathrm{+26.1}_\mathrm{-12.6}$ & -1.5 (fix) & -- & 599/565 \\
\multicolumn{10}{|c|}{ }   \\
+6.7 & +7.2 & Band & 501$\pm24$ & -0.68$\pm0.03$ & $<$-3.05 & -- & -- & -- & 719/566 \\
& & C+BB & 527$^\mathrm{+57}_\mathrm{-48}$ & -0.86$\pm0.07$ & -- & 84.9$^\mathrm{+12.7}_\mathrm{-8.8}$ & -- & -- & 678/565 \\
& & C+PL & 443$\pm20$ & -0.42$\pm0.09$ & -- & -- & -1.71$^\mathrm{+0.07}_\mathrm{-0.11}$ & -- & 679/565 \\
& & C+BB+PL & 501$^\mathrm{+59}_\mathrm{-54}$ & -0.79$\pm0.08$ & -- & 85.7$^\mathrm{+7.7}_\mathrm{-10.8}$ & -1.54$\pm0.16$ & -- & 676/563 \\
& & C+BB & 457$^\mathrm{+43}_\mathrm{-92}$ & -0.7 (fix) & -- & 113$^\mathrm{+34}_\mathrm{-40}$ & -- & -- & 685/566 \\
& & C+PL & 500$^\mathrm{+16}_\mathrm{-9}$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 691/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 473$^\mathrm{+32}_\mathrm{-36}$ & -0.7 (fix) & -- & 86.5$^\mathrm{+16.0}_\mathrm{-11.5}$ & -1.5 (fix) & -- & 675/565 \\
\multicolumn{10}{|c|}{ }   \\
+7.2 & +7.9 & Band & 243$\pm13$ & -0.59$\pm0.04$ & -2.71$^\mathrm{+0.16}_\mathrm{-0.22}$ & -- & -- & -- & 634/566 \\
& & C+BB & 398$^\mathrm{+53}_\mathrm{-42}$ & -0.98$\pm0.08$ & -- & 38.2$\pm2.2$ & -- & -- & 627/565 \\
& & C+PL & 244$\pm14$ & -0.41$\pm0.13$ & -- & -- & -1.61$^\mathrm{+0.09}_\mathrm{-0.06}$ & -- & 637/565 \\
& & C+BB+PL & 287$^\mathrm{+75}_\mathrm{-56}$ & -0.58$\pm0.40$ & -- & 36.4$\pm5.0$ & -1.41$\pm0.05$ & -- & 624/563 \\
& & C+BB & 292$\pm11$ & -0.7 (fix) & -- & 33.1$^\mathrm{+5.3}_\mathrm{-3.8}$ & -- & -- & 639/566 \\
& & C+PL & 288$^\mathrm{+8}_\mathrm{-4}$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 648/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 296$\pm14$ & -0.7 (fix) & -- & 35.5$^\mathrm{+3.7}_\mathrm{-3.2}$ & -1.5 (fix) & -- & 627/565 \\
\multicolumn{10}{|c|}{ }   \\
+7.9 & +8.0 & Band & 107$^\mathrm{+19}_\mathrm{-15}$ & -0.48$^\mathrm{+0.23}_\mathrm{-0.19}$ & -2.14$^\mathrm{+0.12}_\mathrm{-0.17}$ & -- & -- & -- & 531/566 \\
& & C+BB & 364$^\mathrm{+635}_\mathrm{-151}$ & -1.21$^\mathrm{+0.26}_\mathrm{-0.22}$ & -- & 20.0$^\mathrm{+3.4}_\mathrm{-3.7}$ & -- & -- & 534/565 \\
& & C+PL & 128$\pm20$ & -0.47$^\mathrm{+0.49}_\mathrm{-0.28}$ & -- & -- & -1.54$^\mathrm{+0.22}_\mathrm{-0.12}$ & -- & 534/565 \\
& & C+BB+PL & 186$^\mathrm{+50}_\mathrm{-31}$ & -0.73$\pm0.20$ & -- & 17.9$^\mathrm{+3.0}_\mathrm{-2.3}$ & -1.58$\pm0.11$ & -- & 532/563 \\
& & C+PL & 142$\pm11$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 535/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 167$^\mathrm{+43}_\mathrm{-27}$ & -0.7 (fix) & -- & 16.7$^\mathrm{+5.3}_\mathrm{-3.4}$ & -1.5 (fix) & -- & 532/565 \\
\multicolumn{10}{|c|}{ }   \\
+8.0 & +8.2 & Band & 343$^\mathrm{+17}_\mathrm{-34}$ & -0.72$^\mathrm{+0.07}_\mathrm{-0.04}$ & $<$-4.03 & -- & -- & -- & 568/566 \\
& & C+BB & 381$^\mathrm{+85}_\mathrm{-58}$ & -1.00$\pm0.14$ & -- & 57.7$^\mathrm{+9.6}_\mathrm{-6.3}$ & -- & -- & 562/565 \\
& & C+BB+PL$_\mathrm{5params}$ & 329$\pm60$ & -0.7 (fix) & -- & 56.6$^\mathrm{+14.6}_\mathrm{-10.0}$ & -1.5 (fix) & -- & 563/565 \\
\multicolumn{10}{|c|}{ }   \\
+8.2 & +8.8 & Band & 288$\pm13$ & -0.60$\pm0.03$ & -3.60$^\mathrm{+0.44}_\mathrm{-1.20}$ & -- & -- & -- & 628/566 \\
& & C+BB & 358$^\mathrm{+44}_\mathrm{-35}$ & -0.93$\pm0.09$ & -- & 49.5$^\mathrm{+3.6}_\mathrm{-3.3}$ & -- & -- & 616/565 \\
& & C+PL & 261$\pm13$ & -0.21$\pm0.13$ & -- & -- & -1.77$^\mathrm{+0.07}_\mathrm{-0.10}$ & -- & 614/565 \\
& & C+BB+PL & 302$^\mathrm{+34}_\mathrm{-27}$ & -0.32$\pm0.25$ & -- & 36.8$^\mathrm{+8.4}_\mathrm{-7.4}$ & -1.81$^\mathrm{+0.08}_\mathrm{-0.14}$ & -- & 610/563 \\
& & C+BB & 302$\pm16$ & -0.7 (fix) & -- & 51.2$^\mathrm{+10.3}_\mathrm{-7.8}$ & -- & -- & 622/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 298$\pm19$ & -0.7 (fix) & -- & 51.0$^\mathrm{+7.9}_\mathrm{-6.3}$ & -1.5 (fix) & -- & 617/565 \\
\multicolumn{10}{|c|}{ }   \\
+8.8 & +9.5 & Band & 237$\pm12$ & -0.67$\pm0.04$ & -2.94$^\mathrm{+0.20}_\mathrm{-0.30}$ & -- & -- & -- & 643/566 \\
& & C+BB & 386$^\mathrm{+53}_\mathrm{-42}$ & -1.07$\pm0.08$ & -- & 37.0$\pm2.3$ & -- & -- & 628/565 \\
& & C+BB+PL & 359$\pm19$ & -0.70$\pm0.10$ & -- & 33.9$\pm3.1$ & -1.55$\pm0.08$ & -- & 626/563 \\
& & C+BB & 256$\pm9.1$ & -0.7 (fix) & -- & 29.6$^\mathrm{+11.9}_\mathrm{-6.4}$ & -- & -- & 648/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 401$\pm60$ & -0.7 (fix) & -- & 34.0$^\mathrm{+7.5}_\mathrm{-6.0}$ & -1.5 (fix) & -- & 630/565 \\
\multicolumn{10}{|c|}{ }   \\
+9.5 & +9.7 & Band & 401$\pm16$ & -0.44$\pm0.04$ & $<$-3.58 & -- & -- & -- & 565/566 \\
& & C+BB & 418$\pm48$ & -0.63$\pm0.11$ & -- & 83.$^\mathrm{+19.2}_\mathrm{-10.3}$ & -- & -- & 559/565 \\
& & C+BB & 453$\pm30.0$ & -0.7 (fix) & -- & 63.3$^\mathrm{+7.9}_\mathrm{-6.4}$ & -- & -- & 559/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 474$^\mathrm{+61}_\mathrm{-46}$  & -0.7 (fix) & -- & 61.6$^\mathrm{+8.1}_\mathrm{-5.3}$ & -1.5 (fix) & -- & 559/564 \\
\multicolumn{10}{|c|}{ }   \\
\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_\mathrm{0}$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \\
\hline
\multicolumn{10}{|c|}{ }   \\
+9.7 & +9.9 & Band & 285$\pm13$ & -0.51$\pm0.05$ & -3.08$^\mathrm{+0.28}_\mathrm{-0.47}$ & -- & -- & -- & 635/566 \\
& & C+BB & 409$^\mathrm{+82}_\mathrm{-55}$ & -1.00$\pm0.12$ & -- & 54.9$\pm3.0$ & -- & -- & 624/565 \\
& & C+BB+PL & 355$^\mathrm{+75}_\mathrm{-58}$ & -0.88$^\mathrm{+0.40}_\mathrm{-0.18}$ & -- & 55.4$^\mathrm{+3.4}_\mathrm{-4.3}$ & -1.51$^\mathrm{+0.44}_\mathrm{-0.17}$ & -- & 607/589 \\
& & C+BB & 322$\pm22$ & -0.7 (fix) & -- & 47.5$^\mathrm{+5.7}_\mathrm{-4.9}$ & -- & -- & 625/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 315$\pm31$ & -0.7 (fix) & -- & 48.2$^\mathrm{+4.4}_\mathrm{-3.7}$ & -1.5 (fix) & -- & 611/565 \\
\multicolumn{10}{|c|}{ }   \\
+9.90 & +9.95 & Band & 293$^\mathrm{+91}_\mathrm{-60}$ & -1.21$\pm0.07$ & -1.88$\pm0.06$ & -- & -- & -- & 531/566 \\
& & BB+PL & -- & -- & -- & 42.3$^\mathrm{+4.1}_\mathrm{-3.7}$ & -1.63$\pm0.02$ & -- & 530/566 \\
& & BB+C & -- & -- & -- & 40.0$^\mathrm{+4.3}_\mathrm{-4.0}$ & -1.58$\pm0.03$ & 27.640$^\mathrm{+36.500}_\mathrm{-11.600}$ & 526/565 \\
& & BB+C & -- & -- & -- & 35.0$^\mathrm{+4.0}_\mathrm{-3.4}$ & -1.5 (fix) & 9.823$^\mathrm{+3.950}_\mathrm{-2.680}$ & 566/563 \\
& & C+BB+PL$_\mathrm{5params}$ & 29$^\mathrm{+12}_\mathrm{-8}$ & -0.7 (fix) & -- & 42.9$^\mathrm{+5.2}_\mathrm{-4.0}$ & -1.5 (fix) & -- & 526/565 \\
& & C+BB+C$_\mathrm{5params}$ & 22$^\mathrm{+12}_\mathrm{-7}$ & -0.7 (fix) & -- & 39.3$^\mathrm{+4.6}_\mathrm{-3.5}$ & -1.5 (fix) & 23.660$^\mathrm{+18.900}_\mathrm{-8.580}$ & 519/564 \\
\multicolumn{10}{|c|}{ }   \\
+9.95 & +10.00 & Band & 488$^\mathrm{+153}_\mathrm{-101}$ & -1.34$\pm0.05$ & -2.07$^\mathrm{+0.11}_\mathrm{-0.17}$ & -- & -- & -- & 572/566 \\
& & BB+PL & -- & -- & -- & 60.7$^\mathrm{+6.1}_\mathrm{-5.6}$ & -1.71$\pm0.03$ & -- & 572/566 \\
& & BB+C & -- & -- & -- & 59.6$^\mathrm{+7.0}_\mathrm{-6.6}$ & -1.65$\pm0.05$ & 16.870$^\mathrm{+31.800}_\mathrm{-8.800}$ & 569/565 \\
& & C+BB+PL & 390$^\mathrm{+121}_\mathrm{-98}$ & -0.80$\pm0.10$ & -- & 54.4$^\mathrm{+17.9}_\mathrm{-16.3}$ & -1.74$\pm0.05$ & -- & 566/563 \\
& & BB+C & -- & -- & -- & 37.0$^\mathrm{+8.8}_\mathrm{-6.2}$ & -1.5 (fix) & 2.148$^\mathrm{+1.060}_\mathrm{-0.661}$ & 544/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 30$^\mathrm{+10}_\mathrm{-7}$ & -0.7 (fix) & -- & 44.3$^\mathrm{+6.6}_\mathrm{-4.7}$ & -1.5 (fix) & -- & 546/565 \\
& & C+BB+C$_\mathrm{5params}$ & 21$\pm5$ & -0.7 (fix) & -- & 38.1$^\mathrm{+6.3}_\mathrm{-4.7}$ & -1.5 (fix) & 9.242$^\mathrm{+9.980}_\mathrm{-4.330}$ & 537/564 \\
\multicolumn{10}{|c|}{ }   \\
+10.0 & +10.1 & Band & 329$^\mathrm{+44}_\mathrm{-39}$ & -1.18$\pm0.05$ & -2.46$^\mathrm{+0.19}_\mathrm{-0.35}$ & -- & -- & -- & 494/566 \\
& & C+BB & 455$^\mathrm{+184}_\mathrm{-88}$ & -1.31$\pm0.10$ & -- & 35.6$^\mathrm{+10.6}_\mathrm{-8.7}$ & -- & -- & 495/565 \\
& & C+PL & 295$^\mathrm{+39}_\mathrm{-33}$ & -0.84$^\mathrm{+0.25}_\mathrm{-0.21}$ & -- & -- & -1.79$\pm0.09$ & -- & 492/565 \\
& & C+C & 254$^\mathrm{+43}_\mathrm{-38}$ & -0.65$^\mathrm{+0.41}_\mathrm{-0.33}$ & -- & -- & -1.65$\pm0.09$ & 9.379$^\mathrm{+15.700}_\mathrm{-4.750}$ & 490/564 \\
& & C+BB+PL & 378$^\mathrm{+76}_\mathrm{-60}$ & -0.76$\pm0.14$ & -- & 27.5$\pm4.8$ & -1.86$^\mathrm{+0.08}_\mathrm{-0.12}$ & -- & 473/564 \\
& & C+BB+C & 339$^\mathrm{+92}_\mathrm{-66}$ & -0.76$\pm0.14$ & -- & 28.8$\pm4.8$ & -1.71$^\mathrm{+0.10}_\mathrm{-0.14}$ & 10.340$^\mathrm{+57.000}_\mathrm{-4.930}$ & 471/563 \\
& & BB+C & -- & -- & -- & 35.8$^\mathrm{+3.6}_\mathrm{-3.1}$ & -1.5 (fix) & 1.277$^\mathrm{+0.502}_\mathrm{-0.330}$ & 475/566 \\
& & C+C & 171$^\mathrm{+17}_\mathrm{-14}$ & -0.7 (fix) & -- & -- & -1.5 (fix) & 4.953$^\mathrm{+2.860}_\mathrm{-2.060}$ & 479/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 405$^\mathrm{+228}_\mathrm{-128}$ & -0.7 (fix) & -- & 32.6$\pm3.5$ & -1.85$\pm0.08$ & -- & 473/564 \\
& & C+BB+C$_\mathrm{5params}$ & 26$^\mathrm{+16}_\mathrm{-9}$ & -0.7 (fix) & -- & 36.9$^\mathrm{+4.4}_\mathrm{-3.2}$ & -1.5 (fix) & 4.878$^\mathrm{+2.900}_\mathrm{-2.070}$ &471/564 \\
\multicolumn{10}{|c|}{ }   \\
+10.1 & +10.2 & Band & 197$\pm20$ & -0.92$\pm0.07$ & -2.53$^\mathrm{+0.20}_\mathrm{-0.32}$ & -- & -- & -- & 548/566 \\
& & C+BB & 291$^\mathrm{+80}_\mathrm{-46}$ & -1.22$\pm0.13$ & -- & 34.7$\pm5.5$ & -- & -- & 548/565 \\
& & C+PL & 188$\pm20$ & -0.59$^\mathrm{+0.40}_\mathrm{-0.32}$ & -- & -- & -1.70$^\mathrm{+0.20}_\mathrm{-0.08}$ & -- & 546/565 \\
& & C+BB+PL & 238$^\mathrm{+31}_\mathrm{-25}$ & -1.10$\pm0.08$ & -- & 35.5$^\mathrm{+4.9}_\mathrm{-4.4}$ & -1.60$\pm0.09$ & -- & 545/563 \\
& & BB+C & -- & -- & -- & 35.8$^\mathrm{+3.2}_\mathrm{-2.8}$ & -1.5 (fix) & 0.850$^\mathrm{+0.344}_\mathrm{-0.223}$ & 550/566 \\
& & C+C & 170$\pm11$ & -0.7 (fix) & -- & -- & -1.5 (fix) & 10.010$^\mathrm{+20.800}_\mathrm{-6.420}$ & 546/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 82$^\mathrm{+118}_\mathrm{-25}$ & -0.7 (fix) & -- & 56.2$^\mathrm{+4.5}_\mathrm{-4.0}$ & -1.5 (fix) & -- & 548/565 \\
& & C+BB+C$_\mathrm{5params}$ & 90$^\mathrm{+78}_\mathrm{-40}$ & -0.7 (fix) & -- & 51.4$^\mathrm{+18.0}_\mathrm{-9.5}$ & -1.5 (fix) & 9.099$^\mathrm{+21.500}_\mathrm{-5.920}$ & 544/564 \\
\multicolumn{10}{|c|}{ }   \\
+10.2 & +10.6 & Band & 185$\pm7$ & -0.95$\pm0.04$ & $<$-5  & -- & -- & -- & 526/566 \\
& & C+BB & 203$^\mathrm{+22}_\mathrm{-17}$ & -1.14$\pm0.10$ & -- & 35.3$^\mathrm{+5.8}_\mathrm{-4.5}$ & -- & -- & 522/565 \\
& & C+PL & 176$\pm7$ & -0.93$\pm0.04$ & -- & -- & -1.24$\pm0.18$ & -- & 517/565 \\
& & C+BB+PL & 184$^\mathrm{+15}_\mathrm{-23}$ & -1.11$\pm0.11$ & -- & 37.5$^\mathrm{+8.4}_\mathrm{-5.1}$ & -1.23$^\mathrm{+0.42}_\mathrm{-0.36}$ & -- & 513/563 \\
& & BB+C & -- & -- & -- & 34.0$\pm1.8$ & -1.5 (fix) & 0.502$^\mathrm{+0.093}_\mathrm{-0.079}$ & 536/566 \\
& & C+PL & 146$\pm5$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 533/567 \\
& & C+C2 & 174$\pm17$ & -0.7 (fix) & -- & -- & -1.5 (fix) & 0.297$^\mathrm{+0.076}_\mathrm{-0.057}$ & 531/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 139$^\mathrm{+26}_\mathrm{-56}$ & -0.7 (fix) & -- & 43.0$\pm10.0$ & -1.75$\pm0.08$ & -- & 520/564 \\
& & C+BB+C$_\mathrm{5params}$ & 69$\pm18$ & -0.7 (fix) & -- & 48.1$\pm5.5$ & -1.5 (fix) & 39.700$^\mathrm{+121.000}_\mathrm{-23.600}$ & 523/564 \\
\multicolumn{10}{|c|}{ }   \\
+10.6 & +10.9 & Band & 233$\pm8$ & -0.62$\pm0.04$ & $<$-5  & -- & -- & -- & 513/566 \\
& & C+BB & 247$^\mathrm{+20}_\mathrm{-17}$ & -0.77$\pm0.10$ & -- & 44.7$^\mathrm{+10.3}_\mathrm{-6.9}$ & -- & -- & 503/565 \\
& & C+PL & 222$\pm9$ & -0.42$\pm0.14$ & -- & -- & -1.74$^\mathrm{+0.17}_\mathrm{-0.20}$ & -- & 509/565 \\
& & C+BB+PL & 232$\pm9$ & -0.55$\pm0.05$ & -- & 42.0$^\mathrm{+8.2}_\mathrm{-6.7}$ & -1.71$^\mathrm{+0.09}_\mathrm{-0.16}$ & -- & 498/563 \\
& & C+BB & 199$^\mathrm{+19}_\mathrm{-30}$ & -0.7 (fix) & -- & 52.4$\pm7.8$ & -- & -- & 505/566 \\
& & C+BB+PL$_\mathrm{5params}$ & 185$^\mathrm{+25}_\mathrm{-41}$ & -0.7 (fix) & -- & 52.3$\pm6.5$ & -1.5 (fix) & -- & 501/565 \\
\multicolumn{10}{|c|}{ }   \\
+10.9 & +11.3 & Band & 303$\pm15$ & -0.71$\pm0.04$ & -3.14$^\mathrm{+0.33}_\mathrm{-0.84}$  & -- & -- & -- & 511/566 \\
& & C+BB & 366$^\mathrm{+29}_\mathrm{-24}$ & -0.84$\pm0.06$ & -- & 35.6$\pm5.0$ & -- & -- & 505/565 \\
& & C+PL & 302$\pm13$ & -0.65$\pm0.09$ & -- & -- & -1.58$^\mathrm{+0.54}_\mathrm{-0.13}$ & -- & 508/565 \\
& & C+BB+PL & 349$\pm24$ & -0.51$\pm0.20$ & -- & 29.5$^\mathrm{+4.3}_\mathrm{-3.3}$ & -1.79$^\mathrm{+0.09}_\mathrm{-0.13}$ & -- & 498/563 \\
& & C+BB & 293$\pm10$ & -0.7 (fix) & -- & 31.9$^\mathrm{+9.0}_\mathrm{-4.8}$ & -- & -- & 515/566 \\
& & C+PL & 289$\pm8$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 515/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 294$\pm12$ & -0.7 (fix) & -- & 34.9$^\mathrm{+6.0}_\mathrm{-4.3}$ & -1.5 (fix) & -- & 507/565 \\
\multicolumn{10}{|c|}{ }   \\
+11.3 & +11.8 & Band & 221$\pm13$ & -0.76$\pm0.04$ & -2.39$\pm0.11$  & -- & -- & -- & 666/566 \\
& & C+BB & 350$^\mathrm{+28}_\mathrm{-24}$ & -1.00$\pm0.05$ & -- & 26.7$\pm2.4$ & -- & -- & 662/565 \\
& & C+PL & 250$\pm11$ & -0.80$\pm0.06$ & -- & -- & -1.44$^\mathrm{+0.19}_\mathrm{-0.10}$ & -- & 670/565 \\
& & C+BB+PL & 317$^\mathrm{+34}_\mathrm{-25}$ & -0.93$^\mathrm{+0.21}_\mathrm{-0.09}$ & -- & 26.2$\pm2.8$ & -1.48$\pm0.07$ & -- & 650/563 \\
& & C+PL & 218$\pm6$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 657/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 232$\pm12$ & -0.7 (fix) & -- & 23.0$^\mathrm{+3.9}_\mathrm{-3.2}$ & -1.5 (fix) & -- & 650/565 \\
\multicolumn{10}{|c|}{ }   \\
\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Standard Model} & \multicolumn{3}{|c|}{Additional Model} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{C or Band} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{ PL or C} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{E$_\mathrm{0}$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(MeV)} & \\
\hline
\multicolumn{10}{|c|}{ }   \\
+11.8 & +12.2 & Band & 230$\pm12$ & -0.89$\pm0.04$ & -3.15$^\mathrm{+0.35}_\mathrm{-0.83}$  & -- & -- & -- & 516/566 \\
& & C+BB & 300$^\mathrm{+36}_\mathrm{-28}$ & -1.09$\pm0.07$ & -- & 31.0$\pm3.4$ & -- & -- & 509/565 \\
& & C+PL & 227$\pm14$ & -0.75$\pm0.14$ & -- & -- & -1.79$^\mathrm{+0.20}_\mathrm{-0.30}$ & -- & 516/565 \\
& & C+BB+PL & 291$^\mathrm{+33}_\mathrm{-28}$ & -0.78$^\mathrm{+0.27}_\mathrm{-0.24}$ & -- & 26.8$^\mathrm{+3.7}_\mathrm{-3.1}$ & -2.00$^\mathrm{+0.11}_\mathrm{-0.15}$ & -- & 491/563 \\
& & C+PL & 183$\pm6$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 516/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 315$\pm100$ & -0.7 (fix) & -- & 31.4$^\mathrm{+2.6}_\mathrm{-2.2}$ & -1.5 (fix) & -- & 495/565 \\
\multicolumn{10}{|c|}{ }   \\
+12.2 & +12.6 & Band & 148$\pm17$ & -0.96$\pm0.08$ & -2.39$^\mathrm{+0.15}_\mathrm{-0.26}$   & -- & -- & -- & 579/566 \\
& & C+BB & 212$^\mathrm{+45}_\mathrm{-31}$ & -1.16$^\mathrm{+0.19}_\mathrm{-0.13}$  & -- & 20.5$^\mathrm{+4.2}_\mathrm{-3.5}$  & -- & -- & 583/565 \\
& & C+PL & 158$\pm16$ & -0.92$^\mathrm{+0.21}_\mathrm{-0.14}$  & -- & -- & -1.62$^\mathrm{+0.25}_\mathrm{-0.11}$ & -- & 581/565 \\
& & C+BB+PL & 164$\pm11$ & -0.79$\pm0.08$ & -- & 9.9$^\mathrm{+3.5}_\mathrm{-2.4}$  & -1.66$^\mathrm{+0.25}_\mathrm{-0.13}$  & -- & 580/563 \\
& & C+PL & 124$\pm6$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 587/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 142$\pm11$ & -0.7 (fix) & -- & 5.9$^\mathrm{+2.1}_\mathrm{-1.7}$ & -1.5 (fix) & -- & 581/565 \\
\multicolumn{10}{|c|}{ }   \\
+12.6 & +12.9 & Band & 92$\pm11$ & -0.88$\pm0.15$ & -2.41$^\mathrm{+0.16}_\mathrm{-0.22}$  & -- & -- & -- & 569/566 \\
& & C+BB & 330$^\mathrm{+118}_\mathrm{-77}$ & -1.63$\pm0.03$ & -- & 19.5$^\mathrm{+3.1}_\mathrm{-2.6}$ & -- & -- & 566/565 \\
& & C+PL & 82$\pm8$ & -0.03$^\mathrm{+0.74}_\mathrm{-0.58}$ & -- & -- & -1.73$^\mathrm{+0.13}_\mathrm{-0.08}$ & -- & 566/565 \\
& & C+BB & 99$\pm12$ & -0.7 (fix) & -- & 4.8$^\mathrm{+2.8}_\mathrm{-1.1}$ & -- & -- & 560/563 \\
& & C+PL & 85$\pm5$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 563/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 70$\pm7$ & -0.7 (fix) & -- & 25.2$^\mathrm{+4.4}_\mathrm{-3.6}$ & -1.66$\pm0.06$ & -- & 555/565 \\
\multicolumn{10}{|c|}{ }   \\
+12.9 & +13.1 & Band & 412$^\mathrm{+89}_\mathrm{-74}$ & -1.05$\pm0.08$ & $<$-2.26 & -- & -- & -- & 569/566 \\
& & C+BB & 691$^\mathrm{+482}_\mathrm{-211}$ & -1.28$\pm0.14$ & -- & 47.7$\pm12.5$ & -- & -- & 566/565 \\
& & C+PL & 352$^\mathrm{+49}_\mathrm{-39}$ & -0.64$^\mathrm{+0.38}_\mathrm{-0.43}$ & -- & -- & -1.85$\pm0.12$ & -- & 566/565 \\
& & C+BB+PL & 492$^\mathrm{+84}_\mathrm{-64}$ & -0.63$\pm0.12$ & -- & 27.9$^\mathrm{+9.0}_\mathrm{-5.0}$ & -2.49$^\mathrm{+0.36}_\mathrm{-0.44}$ & -- & 560/563 \\
& & C+BB & 310$^\mathrm{+33}_\mathrm{-29}$ & -0.7 (fix) & -- & 2.8$\pm0.5$ & -- & -- & 578/566 \\
& & C+PL & 272$\pm30$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 588/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 727$^\mathrm{+629}_\mathrm{-349}$ & -0.7 (fix) & -- & 35.2$^\mathrm{+9.1}_\mathrm{-7.7}$ & -1.5 (fix) & -- & 575/565 \\
\multicolumn{10}{|c|}{ }   \\
+13.1 & +13.3 & Band & 301$\pm21$ & -0.70$\pm0.06$ & $<$-3.38  & -- & -- & -- & 593/566 \\
& & C+BB & 397$^\mathrm{+153}_\mathrm{-83}$ & -1.17$^\mathrm{+0.51}_\mathrm{-0.22}$ & -- & 56.5$^\mathrm{+5.1}_\mathrm{-4.0}$ & -- & -- & 581/565 \\
& & C+PL & 268$\pm22$ & -0.16$^\mathrm{+0.29}_\mathrm{-0.41}$ & -- & -- & -1.93$\pm0.12$ & -- & 583/565 \\
& & C+BB+PL$_\mathrm{5params}$ & 413$^\mathrm{+228}_\mathrm{-103}$ & -0.7 (fix) & -- & 45.5$\pm8$ & -1.5 (fix) & -- & 581/564 \\
\multicolumn{10}{|c|}{ }   \\
+13.3 & +13.9 & Band & 130$\pm9$ & -0.62$\pm0.09$ & -2.60$^\mathrm{+0.18}_\mathrm{-0.26}$  & -- & -- & -- & 562/566 \\
& & C+BB & 271$^\mathrm{+108}_\mathrm{-62}$ & -1.27$\pm0.14$ & -- & 25.2$^\mathrm{+1.8}_\mathrm{-2.0}$ & -- & -- & 558/565 \\
& & C+BB+PL$_\mathrm{5params}$ & 144$\pm10$ & -0.7 (fix) & -- & 23.2$^\mathrm{+8.8}_\mathrm{-5.9}$ & -1.5 (fix) & -- & 558/565 \\
\multicolumn{10}{|c|}{ }   \\
+13.9 & +15.7 & Band & 136$^\mathrm{+26}_\mathrm{-17}$ & -1.16$\pm0.08$ & -2.24$^\mathrm{+0.14}_\mathrm{-0.44}$  & -- & -- & -- & 656/566 \\
& & C+BB & 228$^\mathrm{+55}_\mathrm{-37}$ & -1.41$\pm0.18$ & -- & 21.2$^\mathrm{+5.6}_\mathrm{-7.9}$ & -- & -- & 656/565 \\
& & C+PL & 124$\pm11$ & -0.77$\pm0.11$ & -- & -- & -1.73$\pm0.04$ & -- & 650/565 \\
& & C+BB+PL & 121$\pm16$ & -0.77$\pm0.11$ & -- & 12.4$^\mathrm{+7.0}_\mathrm{-4.5}$ & -1.71$\pm0.05$ & -- & 650/563 \\
& & C+BB & 136$\pm8$ & -0.7 (fix) & -- & 4.4$\pm0.7$ & -- & -- & 672/566 \\
& & C+PL & 96$\pm5$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 674/567 \\
& & BB+C & -- & -- & -- & 22.3$^\mathrm{+3.5}_\mathrm{-2.8}$ & -1.5 (fix) & 587$^\mathrm{+155}_\mathrm{-116}$  & 660/566 \\
\multicolumn{10}{|c|}{ }   \\
+15.7 & +16.4 & Band & 122$\pm8$ & -0.65$\pm0.08$ & -2.88$^\mathrm{+0.27}_\mathrm{-0.54}$  & -- & -- & -- & 599/566 \\
& & C+BB & 136$\pm12$ & -0.92$\pm0.09$ & -- & 28.4$^\mathrm{+3.4}_\mathrm{-3.0}$ & -- & -- & 601/565 \\
& & C+PL & 128$\pm5$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 609/567 \\
& & BB+C & -- & -- & -- & 26.7$\pm1.6$ & -1.5 (fix) & 533$^\mathrm{+192}_\mathrm{-137}$  & 615/566 \\
& & C+PL & 128$\pm5$ & -0.7 (fix) & -- & -- & -1.5 (fix) & -- & 609/567 \\
& & C+BB+PL$_\mathrm{5params}$ & 109$\pm10$ & -0.7 (fix) & -- & 34.5$^\mathrm{+7.5}_\mathrm{-9.5}$ & -1.5 (fix) & -- & 600/565 \\
\multicolumn{10}{|c|}{ }   \\
+16.4 & +20.0 & Band & 102$^\mathrm{+36}_\mathrm{-25}$ & -1.52$\pm0.10$ & -2.07$^\mathrm{+0.11}_\mathrm{-0.17}$  & -- & -- & -- & 679/566 \\
& & BB+PL & -- & -- & -- & 19.1$^\mathrm{+3.2}_\mathrm{-2.9}$ & -1.86$\pm0.05$ & -- & 678/566 \\
& & C+BB+C$_\mathrm{5params}$ & 15$\pm4$ & -0.7 (fix) & -- & 18.8$\pm3.0$ & -1.5 (fix) & 1.680$^\mathrm{+5.470}_\mathrm{-0.877}$ & 684/564 \\
\multicolumn{10}{|c|}{ }   \\
\hline
\end{tabular}
